Joint Image Reconstruction and Segmentation Using the Potts Model

We propose a new algorithmic approach to the non-smooth and non-convex Potts problem (also called piecewise-constant Mumford-Shah problem) for inverse imaging problems. We derive a suitable splitting into specific subproblems that can all be solved efficiently. Our method does not require a priori knowledge on the gray levels nor on the number of segments of the reconstruction. Further, it avoids anisotropic artifacts such as geometric staircasing. We demonstrate the suitability of our method for joint image reconstruction and segmentation. We focus on Radon data, where we in particular consider limited data situations. For instance, our method is able to recover all segments of the Shepp-Logan phantom from $7$ angular views only. We illustrate the practical applicability on a real PET dataset. As further applications, we consider spherical Radon data as well as blurred data.

==> experiments/deconvolution/gaussian/dim.txt <==
481 \times 321

==> experiments/deconvolution/gaussian/gammaAniso.txt <==
0.5

==> experiments/deconvolution/gaussian/sigma.txt <==
0.5

==> experiments/deconvolution/gaussian/stdDevKernel.txt <==
10

==> experiments/deconvolution/stop/length.txt <==
65

==> experiments/deconvolution/stop/ssimPotts.txt <==
0.780

==> experiments/deconvolution/stop/ssimPottsRho.txt <==
0.793

==> experiments/isoVsAnisoGeo/nAngles.txt <==
4

==> experiments/isoVsAnisoGeo/noiseLevel.txt <==
0.01

==> experiments/isoVsAnisoGeo/psnrPottsAniso.txt <==
20.0

==> experiments/isoVsAnisoGeo/psnrPottsIso1.txt <==
23.2

==> experiments/isoVsAnisoGeo/psnrPottsIso2.txt <==
24.6

==> experiments/isoVsAnisoGeo/ssimPottsAniso.txt <==
0.851

==> experiments/isoVsAnisoGeo/ssimPottsIso1.txt <==
0.936

==> experiments/isoVsAnisoGeo/ssimPottsIso2.txt <==
0.956

==> figures/anisotropy/eightNeighbors.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\thisfigwidth,
height=\thisfigheight,
scale only axis,
xmin=-0.05,
xmax=1.22,
xtick={0, 1},
xmajorgrids,
ymin=-0.05,
ymax=1.22,
ytick={0, 1},
ymajorgrids
]
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0157466807718577 0.999876013335988\\
0.0314894567868791 0.999504084089338\\
0.0472244242565033 0.998884304488584\\
0.0629476813284807 0.998016828222535\\
0.0786553290544277 0.996901870402167\\
0.0943434723566623 0.995539707507284\\
0.110008220994079 0.993930677317949\\
0.125645690526826 0.992075178830736\\
0.141252003279542 0.989973672159778\\
0.156823289302914 0.987626678422679\\
0.172355687333326 0.985034779611287\\
0.187845345750346 0.982198618447375\\
0.203288423531827 0.979118898223267\\
0.218681091206376 0.975796382627436\\
0.234019531802962 0.972231895555131\\
0.249299941797425 0.968426320904074\\
0.264518532055645 0.964380602355277\\
0.279671528773146 0.960095743139033\\
0.294755174410904 0.955572805786141\\
0.309765728627111 0.950812911864429\\
0.324699469204683 0.945817241700635\\
0.339552692974269 0.940587034087714\\
0.354321716732539 0.935123585977654\\
0.369002878155519 0.929428252159866\\
0.383592536706753 0.92350244492523\\
0.398087074540055 0.917347633715889\\
0.412482897396639 0.910965344760861\\
0.426776435496404 0.904357160697578\\
0.440964144423136 0.897524720179434\\
0.455042506003437 0.890469717469445\\
0.469008029179131 0.88319390202011\\
0.482857250872961 0.875699078039601\\
0.496586736847331 0.867987104044363\\
0.510193082555912 0.860059892398254\\
0.523672913987878 0.851919408838327\\
0.537022888504566 0.843567671987383\\
0.550239695668367 0.835006752853402\\
0.563320058063622 0.826238774315995\\
0.576260732109337 0.817265910599978\\
0.589058508863501 0.808090386736229\\
0.601710214818822 0.798714478009938\\
0.614212712689668 0.789140509396394\\
0.626562902190034 0.779370854984456\\
0.638757720802328 0.769407937387843\\
0.650794144536794 0.759254227144389\\
0.66266918868138 0.748912242103413\\
0.674379908541871 0.738384546801365\\
0.685923400172088 0.727673751825886\\
0.697296801093995 0.716782513168451\\
0.708497291007515 0.705713531565757\\
0.719522092489888 0.694469551830009\\
0.7303684716844 0.683053362168282\\
0.741033738978304 0.671467793491121\\
0.751515249669776 0.659715718710547\\
0.761810404623727 0.647800052027655\\
0.771916650916321 0.635723748209968\\
0.78183148246803 0.623489801858734\\
0.791552440665077 0.611101246666343\\
0.801077114969108 0.598561154664058\\
0.810403143514936 0.585872635460225\\
0.819528213696226 0.573038835469179\\
0.828450062738957 0.560062937131014\\
0.837166478262529 0.546948158122427\\
0.845675298828376 0.533697750558814\\
0.853974414475945 0.520315000187835\\
0.862061767245909 0.50680322557464\\
0.869935351690488 0.493165777278946\\
0.877593215370743 0.479406037024192\\
0.885033459340731 0.465527416858963\\
0.892254238618394 0.451533358310889\\
0.899253762643064 0.437427331533242\\
0.906030295719473 0.423212834444425\\
0.912582157448163 0.408893391860589\\
0.918907723142175 0.394472554621566\\
0.925005424229933 0.37995389871036\\
0.930873748644204 0.365341024366395\\
0.936511241197055 0.350637555192754\\
0.941916503940694 0.335847137257622\\
0.947088196514131 0.320973438190158\\
0.952025036475546 0.306020146271018\\
0.956725799620305 0.290990969517765\\
0.961189320284525 0.275889634765375\\
0.965414491634134 0.260719886742086\\
0.96940026593933 0.245485487140799\\
0.973145654834395 0.230190213686285\\
0.976649729562778 0.214837859198404\\
0.979911621207408 0.199432230651592\\
0.982930520906158 0.183977148230831\\
0.985705680052423 0.168476444384342\\
0.988236410480754 0.152933962873246\\
0.990522084637503 0.137353557818408\\
0.992562135736444 0.121739092744723\\
0.994356057899317 0.106094439623058\\
0.995903406281271 0.0904234779101156\\
0.99720379718118 0.0747300935864242\\
0.998256908136784 0.0590181781927228\\
0.999062478004655 0.0432916278649612\\
0.999620307024951 0.0275543423681621\\
0.999930256870955 0.0118102241293844\\
0.99999225068337 -0.0039368227299751\\
0.999806273089386 -0.0196828933623006\\
0.999372370206485 -0.0354240831620538\\
0.998690649631009 -0.051156488734013\\
0.997761280411478 -0.0668762088612113\\
0.99658449300667 -0.0825793454723323\\
0.995160579228474 -0.0982620046083306\\
0.993489892169529 -0.113920297388028\\
0.991572846115666 -0.129550340972452\\
0.989409916443172 -0.145148259527679\\
0.987001639500919 -0.160710185185934\\
0.984348612477354 -0.176232259004722\\
0.981451493252418 -0.191710631923738\\
0.978311000234406 -0.207141465719339\\
0.974927912181824 -0.222520933956314\\
0.971303068010274 -0.237845222936741\\
0.967437366584431 -0.253110532645682\\
0.963331766495142 -0.268313077693485\\
0.958987285821723 -0.283449088254459\\
0.954405001879507 -0.298514811001694\\
0.949586050952693 -0.313506510037781\\
0.944531628012579 -0.328420467821217\\
0.939242986421243 -0.343252986088255\\
0.933721437620742 -0.35800038676998\\
0.927968350807907 -0.372659012904363\\
0.921985152594821 -0.387225229543098\\
0.915773326655057 -0.401695424652969\\
0.909334413355768 -0.416066010011537\\
0.902670009375713 -0.430333422096925\\
0.895781767309326 -0.444494122971475\\
0.888671395256916 -0.458544601159066\\
0.881340656401104 -0.47248137251586\\
0.873791368569603 -0.486300981094281\\
0.866025403784439 -0.5\\
0.858044687797745 -0.513575032241707\\
0.849851199614225 -0.527022711573479\\
0.841446971000412 -0.540339703329518\\
0.832834085980845 -0.553522705251059\\
0.824014680321285 -0.566568448305242\\
0.814990940999106 -0.579473697495746\\
0.805765105660978 -0.59223525266498\\
0.796339462067994 -0.604849949287637\\
0.786716347528365 -0.617314659255415\\
0.776898148317828 -0.629626291652699\\
0.766887299087918 -0.641781793523031\\
0.756686282262233 -0.653778150626159\\
0.746297627420866 -0.665612388185486\\
0.735723910673131 -0.677281571625741\\
0.724967754018761 -0.688782807300671\\
0.714031824697716 -0.700113243210589\\
0.702918834528787 -0.711270069709595\\
0.691631539237129 -0.722250520202291\\
0.68017273777092 -0.733051871829826\\
0.668545271607294 -0.74367144614509\\
0.656752024047735 -0.754106609776896\\
0.644795919503085 -0.764354775082992\\
0.63267992276838 -0.774413400791719\\
0.620407038287653 -0.784279992632186\\
0.607980309408912 -0.793952103952778\\
0.595402817629475 -0.803427336327861\\
0.582677681831835 -0.81270334015253\\
0.569808057510266 -0.821777815225245\\
0.556797135988342 -0.830648511318223\\
0.543648143627573 -0.839313228735431\\
0.530364341027354 -0.847769818858056\\
0.516949022216426 -0.8560161846773\\
0.50340551383604 -0.864050281314388\\
0.489737174315043 -0.871870116527638\\
0.475947393037074 -0.879473751206489\\
0.462039589500089 -0.886859299852344\\
0.448017212468417 -0.894024931046125\\
0.433883739117558 -0.900968867902419\\
0.419642674171935 -0.907689388510094\\
0.405297549035816 -0.914184826359287\\
0.390851920917623 -0.92045357075466\\
0.376309371947836 -0.926494067214802\\
0.36167350829072 -0.932304817857702\\
0.346947959250095 -0.937884381772185\\
0.332136376369364 -0.943231375375219\\
0.317242432526027 -0.948344472755005\\
0.302269821020907 -0.953222405999769\\
0.287222254662306 -0.957863965512171\\
0.272103464845335 -0.96226800030925\\
0.256917200626619 -0.966433418307843\\
0.241667227794638 -0.970359186595384\\
0.226357327935906 -0.974044331686046\\
0.210991297497242 -0.977487939762139\\
0.195572946844355 -0.980689156900705\\
0.180106099316967 -0.983647189285278\\
0.164594590280734 -0.986361303402722\\
0.149042266176174 -0.988830826225129\\
0.133452983564855 -0.991055145376703\\
0.117830608173067 -0.993033709285624\\
0.102179013933226 -0.994766027320814\\
0.086502082023247 -0.996251669913603\\
0.0708036999041073 -0.997490268664256\\
0.0550877603558656 -0.998481516433316\\
0.0393581605123555 -0.999225167417777\\
0.0236188008947978 -0.999721037212027\\
0.00787358444457874 -0.999969002853585\\
-0.0078735844445785 -0.999969002853585\\
-0.023618800894798 -0.999721037212027\\
-0.0393581605123552 -0.999225167417777\\
-0.0550877603558653 -0.998481516433316\\
-0.0708036999041066 -0.997490268664256\\
-0.0865020820232463 -0.996251669913603\\
-0.102179013933226 -0.994766027320814\\
-0.117830608173066 -0.993033709285624\\
-0.133452983564855 -0.991055145376703\\
-0.149042266176174 -0.988830826225129\\
-0.164594590280734 -0.986361303402722\\
-0.180106099316967 -0.983647189285278\\
-0.195572946844355 -0.980689156900705\\
-0.210991297497242 -0.977487939762139\\
-0.226357327935905 -0.974044331686047\\
-0.241667227794637 -0.970359186595384\\
-0.256917200626619 -0.966433418307843\\
-0.272103464845334 -0.962268000309251\\
-0.287222254662306 -0.957863965512171\\
-0.302269821020907 -0.953222405999769\\
-0.317242432526027 -0.948344472755005\\
-0.332136376369364 -0.943231375375219\\
-0.346947959250095 -0.937884381772185\\
-0.36167350829072 -0.932304817857702\\
-0.376309371947835 -0.926494067214802\\
-0.390851920917623 -0.92045357075466\\
-0.405297549035815 -0.914184826359288\\
-0.419642674171934 -0.907689388510094\\
-0.433883739117558 -0.900968867902419\\
-0.448017212468417 -0.894024931046125\\
-0.462039589500089 -0.886859299852344\\
-0.475947393037074 -0.879473751206489\\
-0.489737174315042 -0.871870116527638\\
-0.50340551383604 -0.864050281314388\\
-0.516949022216426 -0.8560161846773\\
-0.530364341027354 -0.847769818858056\\
-0.543648143627572 -0.839313228735431\\
-0.556797135988341 -0.830648511318223\\
-0.569808057510266 -0.821777815225246\\
-0.582677681831835 -0.81270334015253\\
-0.595402817629475 -0.803427336327861\\
-0.607980309408913 -0.793952103952778\\
-0.620407038287653 -0.784279992632187\\
-0.63267992276838 -0.774413400791719\\
-0.644795919503085 -0.764354775082992\\
-0.656752024047734 -0.754106609776896\\
-0.668545271607294 -0.74367144614509\\
-0.680172737770919 -0.733051871829826\\
-0.691631539237128 -0.722250520202292\\
-0.702918834528786 -0.711270069709595\\
-0.714031824697716 -0.700113243210589\\
-0.724967754018761 -0.688782807300671\\
-0.735723910673132 -0.677281571625741\\
-0.746297627420866 -0.665612388185486\\
-0.756686282262233 -0.653778150626159\\
-0.766887299087917 -0.641781793523032\\
-0.776898148317828 -0.6296262916527\\
-0.786716347528365 -0.617314659255415\\
-0.796339462067994 -0.604849949287638\\
-0.805765105660978 -0.59223525266498\\
-0.814990940999106 -0.579473697495747\\
-0.824014680321285 -0.566568448305243\\
-0.832834085980845 -0.553522705251059\\
-0.841446971000412 -0.540339703329518\\
-0.849851199614225 -0.527022711573479\\
-0.858044687797745 -0.513575032241707\\
-0.866025403784438 -0.5\\
-0.873791368569602 -0.486300981094282\\
-0.881340656401104 -0.472481372515859\\
-0.888671395256916 -0.458544601159066\\
-0.895781767309326 -0.444494122971476\\
-0.902670009375713 -0.430333422096925\\
-0.909334413355768 -0.416066010011538\\
-0.915773326655058 -0.401695424652969\\
-0.921985152594821 -0.387225229543098\\
-0.927968350807907 -0.372659012904363\\
-0.933721437620742 -0.35800038676998\\
-0.939242986421243 -0.343252986088255\\
-0.944531628012579 -0.328420467821217\\
-0.949586050952693 -0.313506510037781\\
-0.954405001879507 -0.298514811001695\\
-0.958987285821723 -0.28344908825446\\
-0.963331766495141 -0.268313077693485\\
-0.967437366584431 -0.253110532645682\\
-0.971303068010274 -0.237845222936741\\
-0.974927912181824 -0.222520933956315\\
-0.978311000234406 -0.20714146571934\\
-0.981451493252418 -0.191710631923739\\
-0.984348612477354 -0.176232259004722\\
-0.987001639500919 -0.160710185185934\\
-0.989409916443172 -0.145148259527679\\
-0.991572846115666 -0.129550340972452\\
-0.993489892169529 -0.113920297388028\\
-0.995160579228474 -0.0982620046083309\\
-0.99658449300667 -0.0825793454723319\\
-0.997761280411478 -0.0668762088612109\\
-0.998690649631009 -0.051156488734013\\
-0.999372370206485 -0.0354240831620538\\
-0.999806273089386 -0.0196828933623007\\
-0.99999225068337 -0.00393682272997534\\
-0.999930256870955 0.0118102241293842\\
-0.999620307024951 0.0275543423681616\\
-0.999062478004655 0.0432916278649605\\
-0.998256908136784 0.0590181781927222\\
-0.99720379718118 0.0747300935864235\\
-0.995903406281271 0.0904234779101155\\
-0.994356057899317 0.106094439623058\\
-0.992562135736444 0.121739092744722\\
-0.990522084637503 0.137353557818408\\
-0.988236410480754 0.152933962873245\\
-0.985705680052423 0.168476444384341\\
-0.982930520906158 0.183977148230831\\
-0.979911621207408 0.199432230651592\\
-0.976649729562778 0.214837859198404\\
-0.973145654834395 0.230190213686284\\
-0.96940026593933 0.2454854871408\\
-0.965414491634134 0.260719886742086\\
-0.961189320284525 0.275889634765375\\
-0.956725799620305 0.290990969517765\\
-0.952025036475546 0.306020146271018\\
-0.947088196514131 0.320973438190158\\
-0.941916503940694 0.335847137257622\\
-0.936511241197055 0.350637555192754\\
-0.930873748644204 0.365341024366395\\
-0.925005424229933 0.379953898710359\\
-0.918907723142175 0.394472554621565\\
-0.912582157448163 0.408893391860588\\
-0.906030295719473 0.423212834444425\\
-0.899253762643064 0.437427331533241\\
-0.892254238618394 0.451533358310889\\
-0.885033459340731 0.465527416858963\\
-0.877593215370743 0.479406037024192\\
-0.869935351690488 0.493165777278946\\
-0.86206176724591 0.50680322557464\\
-0.853974414475945 0.520315000187835\\
-0.845675298828376 0.533697750558813\\
-0.837166478262529 0.546948158122427\\
-0.828450062738957 0.560062937131014\\
-0.819528213696226 0.573038835469179\\
-0.810403143514937 0.585872635460224\\
-0.801077114969108 0.598561154664058\\
-0.791552440665078 0.611101246666343\\
-0.78183148246803 0.623489801858733\\
-0.771916650916321 0.635723748209968\\
-0.761810404623728 0.647800052027655\\
-0.751515249669776 0.659715718710547\\
-0.741033738978305 0.67146779349112\\
-0.7303684716844 0.683053362168282\\
-0.719522092489889 0.694469551830008\\
-0.708497291007515 0.705713531565757\\
-0.697296801093996 0.716782513168451\\
-0.685923400172088 0.727673751825886\\
-0.674379908541871 0.738384546801365\\
-0.662669188681381 0.748912242103413\\
-0.650794144536794 0.759254227144389\\
-0.638757720802328 0.769407937387843\\
-0.626562902190034 0.779370854984456\\
-0.614212712689668 0.789140509396393\\
-0.601710214818821 0.798714478009938\\
-0.589058508863501 0.808090386736229\\
-0.576260732109337 0.817265910599978\\
-0.563320058063623 0.826238774315994\\
-0.550239695668367 0.835006752853402\\
-0.537022888504565 0.843567671987383\\
-0.523672913987878 0.851919408838327\\
-0.510193082555912 0.860059892398254\\
-0.496586736847331 0.867987104044363\\
-0.48285725087296 0.875699078039601\\
-0.469008029179132 0.883193902020109\\
-0.455042506003437 0.890469717469444\\
-0.440964144423137 0.897524720179434\\
-0.426776435496404 0.904357160697577\\
-0.41248289739664 0.91096534476086\\
-0.398087074540055 0.917347633715889\\
-0.383592536706753 0.923502444925231\\
-0.369002878155519 0.929428252159866\\
-0.354321716732539 0.935123585977654\\
-0.339552692974269 0.940587034087713\\
-0.324699469204684 0.945817241700635\\
-0.309765728627112 0.950812911864429\\
-0.294755174410904 0.955572805786141\\
-0.279671528773147 0.960095743139032\\
-0.264518532055644 0.964380602355277\\
-0.249299941797426 0.968426320904074\\
-0.234019531802963 0.972231895555131\\
-0.218681091206375 0.975796382627436\\
-0.203288423531827 0.979118898223267\\
-0.187845345750346 0.982198618447375\\
-0.172355687333327 0.985034779611287\\
-0.156823289302914 0.987626678422679\\
-0.141252003279543 0.989973672159778\\
-0.125645690526827 0.992075178830736\\
-0.11000822099408 0.993930677317949\\
-0.0943434723566627 0.995539707507283\\
-0.0786553290544282 0.996901870402167\\
-0.0629476813284814 0.998016828222534\\
-0.0472244242565032 0.998884304488584\\
-0.0314894567868791 0.999504084089338\\
-0.0157466807718578 0.999876013335988\\
-2.44929359829471e-16 1\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0158474359414359 1.00627372208111\\
0.0318845689876112 1.01204530577437\\
0.0480954929996482 1.01730902663939\\
0.0644641294672585 1.02205966395034\\
0.0809742434559219 1.02629250587395\\
0.0976094597092108 1.03000335414292\\
0.114353278890291 1.03318852821983\\
0.131189093946487 1.0358448689477\\
0.148100206580689 1.03796974168324\\
0.165069843813253 1.03956103891008\\
0.182081174617974 1.04061718232898\\
0.199117326615638 1.04113712442329\\
0.216161402808581 1.0411203494979\\
0.233196498339669 1.04056687419072\\
0.250205717259075 1.03947724745615\\
0.267172189282219 1.03785255002068\\
0.284079086522253 1.03569439331092\\
0.300909640180494 1.03300491785537\\
0.317647157178254 1.02978679116137\\
0.334275036713565 1.02604320506938\\
0.350776786726382 1.02177787258721\\
0.367136040255935 1.01699502420735\\
0.383336571673999 1.01169940371101\\
0.399362312777994 1.00589626346312\\
0.41519736872793 0.999591359202833\\
0.430826033811425 0.992790944334835\\
0.446232807021124 0.985501763726986\\
0.461402407429094 0.977731047020563\\
0.476319789342933 0.969486501459671\\
0.490970157228569 0.960776304246951\\
0.505338980384938 0.951609094433166\\
0.519412007355999 0.941993964348723\\
0.533175280065779 0.931940450585607\\
0.54661514766244 0.921458524538683\\
0.559718280057624 0.910558582515754\\
0.572471681147664 0.899251435426168\\
0.584862701703528 0.887548298058218\\
0.59687905191673 0.875460777955954\\
0.608508813588752 0.863000863906454\\
0.619740451951894 0.850180914048965\\
0.630562827109821 0.837013643617701\\
0.64096520508647 0.823512112330477\\
0.650937268472346 0.809689711435661\\
0.660469126657659 0.795560150430306\\
0.669551325642144 0.78113744346264\\
0.67817485741184 0.766435895432381\\
0.686331168873526 0.751470087802691\\
0.694012170337951 0.736254864137806\\
0.701210243543441 0.720805315380727\\
0.709073587615512 0.706287563844526\\
0.724688836381263 0.699456398449613\\
0.740081231609195 0.692136905037082\\
0.755235506631915 0.684336343313416\\
0.770136630957225 0.676062450123956\\
0.784769825175848 0.667323431779254\\
0.799120575620108 0.658127955915792\\
0.813174648759056 0.648485142899143\\
0.826918105315733 0.638404556778103\\
0.840337314092591 0.627896195798767\\
0.853418965491348 0.616970482487941\\
0.866150084713872 0.60563825331576\\
0.878518044630996 0.593910747947722\\
0.89051057830651 0.581799598096836\\
0.902115791163897 0.569316815986918\\
0.913322172783751 0.556474782438482\\
0.924118608320179 0.543286234589052\\
0.93449438952486 0.529764253260063\\
0.944439225367824 0.515922249982883\\
0.953943252244425 0.501773953696835\\
0.962997043758373 0.487333397132391\\
0.971591620071144 0.47261490289307\\
0.979718456808459 0.457633069249822\\
0.987369493515036 0.442402755661994\\
0.994537141649202 0.426939068039252\\
1.00121429210945 0.411257343759055\\
1.00739432228549 0.395373136454558\\
1.01307110262672 0.379302200588022\\
1.01823900272177 0.363060475825037\\
1.02289289688287 0.346664071225057\\
1.0270281692297 0.330129249263919\\
1.03064071826755 0.313472409704204\\
1.03372696095533 0.29671007332943\\
1.03628383625934 0.279858865558214\\
1.03830880818928 0.26293549995465\\
1.03979986831357 0.245956761651268\\
1.04075553775131 0.228939490701004\\
1.04117486863916 0.211900565374697\\
1.04105744507139 0.194856885420688\\
1.04040338351243 0.177825355303108\\
1.03921333268136 0.160822867435492\\
1.03748847290845 0.143866285426351\\
1.03523051496452 0.1269724273533\\
1.0324416983641 0.110158049082362\\
1.02912478914424 0.0934398276489624\\
1.02528307712106 0.076834344717114\\
1.02092037262679 0.0603580701331974\\
1.01604100273057 0.0440273455906418\\
1.01064980694674 0.0278583684217133\\
1.00475213243482 0.0118671755324867\\
1.00161517415751 -0.00394321194150912\\
1.00776392564603 -0.0198395533382404\\
1.01340906071537 -0.0359216323306423\\
1.01854498034093 -0.0521734982010175\\
1.02316659055421 -0.0685790318316402\\
1.02726930749512 -0.085121961692209\\
1.03084906195845 -0.101785879978471\\
1.03390230342982 -0.118554258886001\\
1.03642600360716 -0.135410467003007\\
1.03841765940434 -0.152337785805893\\
1.03987529543376 -0.169319426241219\\
1.04079746596562 -0.186338545377623\\
1.04118325636185 -0.203378263111175\\
1.04103228398325 -0.2204216789076\\
1.04034469856903 -0.237451888564769\\
1.03912118208829 -0.254452000978818\\
1.0373629480636 -0.271405154897289\\
1.03507174036743 -0.288294535642656\\
1.03224983149246 -0.30510339178965\\
1.02890002029773 -0.321815051779866\\
1.02502562923257 -0.33841294045714\\
1.02063050104133 -0.354880595507313\\
1.015718994952 -0.371201683786084\\
1.01029598235262 -0.38736001751874\\
1.00436684195964 -0.403339570355705\\
0.997937454483196 -0.419124493267986\\
0.991014196794362 -0.43469913026674\\
0.983603935600426 -0.450048033931387\\
0.975714020634244 -0.465155980730848\\
0.967352277364548 -0.480007986122735\\
0.958526999234394 -0.494589319415489\\
0.949246939435463 -0.508885518378753\\
0.939521302226368 -0.522882403587471\\
0.929359733803575 -0.536566092485493\\
0.918772312734002 -0.549923013154738\\
0.907769539958769 -0.562939917776251\\
0.896362328378039 -0.575603895769812\\
0.88456199202725 -0.587902386599065\\
0.872380234855498 -0.599823192229449\\
0.859829139117183 -0.611354489226605\\
0.846921153388453 -0.62248484048323\\
0.833669080220303 -0.633203206562765\\
0.820086063440597 -0.64349895664866\\
0.806185575117609 -0.653361879088355\\
0.79198140219799 -0.662782191521523\\
0.777487632832436 -0.671750550582526\\
0.762718642402615 -0.680258061167463\\
0.747689079263205 -0.688296285256616\\
0.732413850213187 -0.695857250283545\\
0.716908105710812 -0.702933457042537\\
0.704625932117497 -0.712997448976273\\
0.697672030489437 -0.72855842795628\\
0.690231570636684 -0.743892715414409\\
0.682311932244084 -0.758985102316401\\
0.673920970261009 -0.773820619552666\\
0.665067007110564 -0.788384552785125\\
0.655758824435147 -0.802662457041354\\
0.646005654386535 -0.816640171041569\\
0.63581717046914 -0.830303831244236\\
0.625203477945523 -0.843639885596369\\
0.61417510381367 -0.856635106974893\\
0.602742986365983 -0.869276606305718\\
0.590918464340332 -0.881551845347538\\
0.578713265673933 -0.893448649127658\\
0.566139495871209 -0.904955218017517\\
0.553209625997165 -0.916060139435935\\
0.539936480308187 -0.926752399168477\\
0.52633322353254 -0.937021392291697\\
0.512413347813165 -0.946856933691444\\
0.498190659325751 -0.956249268164776\\
0.483679264585325 -0.965189080095487\\
0.468893556454962 -0.973667502693627\\
0.453848199870486 -0.981676126789869\\
0.43855811729532 -0.989207009175989\\
0.423038473919915 -0.996252680483194\\
0.407304662620423 -1.00280615259048\\
0.391372288691565 -1.00886092555567\\
0.37525715436879 -1.01441099406226\\
0.358975243155126 -1.01945085337571\\
0.342542703968226 -1.02397550480316\\
0.325975835123362 -1.02798046065136\\
0.309291068168232 -1.03146174867764\\
0.292504951585634 -1.03441591602977\\
0.275634134380152 -1.03684003267056\\
0.258695349565142 -1.03873169428399\\
0.241705397566397 -1.04008902465987\\
0.224681129558952 -1.04091067755475\\
0.207639430753553 -1.04119583802713\\
0.190597203649363 -1.04094422324579\\
0.173571351269532 -1.04015608277028\\
0.156578760396234 -1.03883219830339\\
0.139636284821824 -1.03697388291587\\
0.12276072863271 -1.03458297974406\\
0.105968829542522 -1.0316618601618\\
0.089277242291117 -1.02821342142844\\
0.0727025221258807 -1.02424108381527\\
0.0562611083817018 -1.01974878721312\\
0.03996930817592 -1.01474098722471\\
0.0238432802344053 -1.00922265074544\\
0.00789901886482246 -1.00319925103703\\
-0.00789901886482221 -1.00319925103703\\
-0.0238432802344055 -1.00922265074544\\
-0.0399693081759198 -1.01474098722471\\
-0.0562611083817015 -1.01974878721312\\
-0.07270252212588 -1.02424108381527\\
-0.0892772422911162 -1.02821342142844\\
-0.105968829542521 -1.0316618601618\\
-0.12276072863271 -1.03458297974406\\
-0.139636284821825 -1.03697388291587\\
-0.156578760396234 -1.03883219830339\\
-0.173571351269532 -1.04015608277028\\
-0.190597203649364 -1.04094422324579\\
-0.207639430753553 -1.04119583802713\\
-0.224681129558952 -1.04091067755475\\
-0.241705397566396 -1.04008902465987\\
-0.258695349565141 -1.03873169428399\\
-0.275634134380151 -1.03684003267056\\
-0.292504951585634 -1.03441591602977\\
-0.309291068168232 -1.03146174867764\\
-0.325975835123362 -1.02798046065136\\
-0.342542703968227 -1.02397550480316\\
-0.358975243155126 -1.01945085337571\\
-0.37525715436879 -1.01441099406226\\
-0.391372288691565 -1.00886092555567\\
-0.407304662620423 -1.00280615259048\\
-0.423038473919914 -0.996252680483194\\
-0.43855811729532 -0.989207009175989\\
-0.453848199870485 -0.981676126789869\\
-0.468893556454962 -0.973667502693627\\
-0.483679264585325 -0.965189080095487\\
-0.498190659325752 -0.956249268164776\\
-0.512413347813165 -0.946856933691444\\
-0.526333223532539 -0.937021392291697\\
-0.539936480308187 -0.926752399168477\\
-0.553209625997165 -0.916060139435936\\
-0.566139495871209 -0.904955218017517\\
-0.578713265673932 -0.893448649127659\\
-0.590918464340331 -0.881551845347538\\
-0.602742986365983 -0.869276606305718\\
-0.61417510381367 -0.856635106974893\\
-0.625203477945523 -0.84363988559637\\
-0.63581717046914 -0.830303831244235\\
-0.646005654386535 -0.816640171041569\\
-0.655758824435147 -0.802662457041354\\
-0.665067007110564 -0.788384552785125\\
-0.673920970261008 -0.773820619552666\\
-0.682311932244084 -0.758985102316401\\
-0.690231570636684 -0.743892715414409\\
-0.697672030489437 -0.728558427956281\\
-0.704625932117496 -0.712997448976274\\
-0.716908105710811 -0.702933457042537\\
-0.732413850213187 -0.695857250283545\\
-0.747689079263205 -0.688296285256616\\
-0.762718642402615 -0.680258061167464\\
-0.777487632832436 -0.671750550582527\\
-0.79198140219799 -0.662782191521523\\
-0.806185575117609 -0.653361879088355\\
-0.820086063440597 -0.64349895664866\\
-0.833669080220302 -0.633203206562765\\
-0.846921153388453 -0.62248484048323\\
-0.859829139117183 -0.611354489226605\\
-0.872380234855497 -0.599823192229449\\
-0.88456199202725 -0.587902386599065\\
-0.896362328378039 -0.575603895769812\\
-0.907769539958769 -0.562939917776251\\
-0.918772312734001 -0.549923013154738\\
-0.929359733803575 -0.536566092485494\\
-0.939521302226367 -0.522882403587471\\
-0.949246939435463 -0.508885518378753\\
-0.958526999234393 -0.494589319415489\\
-0.967352277364548 -0.480007986122736\\
-0.975714020634244 -0.465155980730849\\
-0.983603935600426 -0.450048033931387\\
-0.991014196794362 -0.43469913026674\\
-0.997937454483196 -0.419124493267986\\
-1.00436684195964 -0.403339570355705\\
-1.01029598235262 -0.38736001751874\\
-1.015718994952 -0.371201683786084\\
-1.02063050104133 -0.354880595507313\\
-1.02502562923257 -0.33841294045714\\
-1.02890002029773 -0.321815051779867\\
-1.03224983149246 -0.305103391789651\\
-1.03507174036743 -0.288294535642656\\
-1.0373629480636 -0.27140515489729\\
-1.03912118208829 -0.254452000978818\\
-1.04034469856903 -0.237451888564769\\
-1.04103228398325 -0.220421678907601\\
-1.04118325636185 -0.203378263111175\\
-1.04079746596562 -0.186338545377623\\
-1.03987529543376 -0.169319426241218\\
-1.03841765940434 -0.152337785805893\\
-1.03642600360716 -0.135410467003008\\
-1.03390230342982 -0.118554258886001\\
-1.03084906195845 -0.101785879978471\\
-1.02726930749512 -0.0851219616922085\\
-1.02316659055421 -0.0685790318316398\\
-1.01854498034093 -0.0521734982010175\\
-1.01340906071537 -0.0359216323306423\\
-1.00776392564603 -0.0198395533382404\\
-1.00161517415751 -0.00394321194150937\\
-1.00475213243482 0.0118671755324865\\
-1.01064980694674 0.0278583684217129\\
-1.01604100273057 0.0440273455906411\\
-1.02092037262679 0.0603580701331967\\
-1.02528307712106 0.0768343447171132\\
-1.02912478914424 0.0934398276489624\\
-1.0324416983641 0.110158049082362\\
-1.03523051496452 0.1269724273533\\
-1.03748847290845 0.14386628542635\\
-1.03921333268136 0.160822867435492\\
-1.04040338351243 0.177825355303107\\
-1.04105744507139 0.194856885420688\\
-1.04117486863916 0.211900565374697\\
-1.04075553775131 0.228939490701004\\
-1.03979986831357 0.245956761651268\\
-1.03830880818928 0.26293549995465\\
-1.03628383625934 0.279858865558214\\
-1.03372696095533 0.29671007332943\\
-1.03064071826755 0.313472409704204\\
-1.0270281692297 0.330129249263919\\
-1.02289289688287 0.346664071225057\\
-1.01823900272177 0.363060475825037\\
-1.01307110262672 0.379302200588021\\
-1.00739432228549 0.395373136454558\\
-1.00121429210945 0.411257343759055\\
-0.994537141649202 0.426939068039251\\
-0.987369493515036 0.442402755661993\\
-0.97971845680846 0.457633069249822\\
-0.971591620071144 0.47261490289307\\
-0.962997043758374 0.487333397132391\\
-0.953943252244425 0.501773953696834\\
-0.944439225367825 0.515922249982883\\
-0.934494389524861 0.529764253260063\\
-0.924118608320179 0.543286234589052\\
-0.913322172783751 0.556474782438482\\
-0.902115791163897 0.569316815986918\\
-0.890510578306511 0.581799598096836\\
-0.878518044630997 0.593910747947722\\
-0.866150084713871 0.60563825331576\\
-0.853418965491348 0.616970482487941\\
-0.84033731409259 0.627896195798766\\
-0.826918105315733 0.638404556778103\\
-0.813174648759056 0.648485142899142\\
-0.799120575620108 0.658127955915793\\
-0.784769825175848 0.667323431779254\\
-0.770136630957225 0.676062450123956\\
-0.755235506631916 0.684336343313415\\
-0.740081231609195 0.692136905037082\\
-0.724688836381264 0.699456398449612\\
-0.709073587615512 0.706287563844525\\
-0.701210243543441 0.720805315380727\\
-0.694012170337951 0.736254864137806\\
-0.686331168873527 0.75147008780269\\
-0.67817485741184 0.766435895432381\\
-0.669551325642144 0.78113744346264\\
-0.660469126657659 0.795560150430306\\
-0.650937268472346 0.809689711435661\\
-0.64096520508647 0.823512112330477\\
-0.630562827109821 0.837013643617702\\
-0.619740451951894 0.850180914048964\\
-0.608508813588752 0.863000863906455\\
-0.59687905191673 0.875460777955954\\
-0.584862701703528 0.887548298058218\\
-0.572471681147663 0.899251435426169\\
-0.559718280057624 0.910558582515754\\
-0.546615147662439 0.921458524538683\\
-0.533175280065779 0.931940450585607\\
-0.519412007355998 0.941993964348723\\
-0.505338980384939 0.951609094433165\\
-0.490970157228569 0.96077630424695\\
-0.476319789342935 0.969486501459671\\
-0.461402407429095 0.977731047020563\\
-0.446232807021125 0.985501763726985\\
-0.430826033811426 0.992790944334835\\
-0.41519736872793 0.999591359202834\\
-0.399362312777994 1.00589626346312\\
-0.383336571673999 1.01169940371101\\
-0.367136040255935 1.01699502420735\\
-0.350776786726382 1.02177787258721\\
-0.334275036713566 1.02604320506938\\
-0.317647157178254 1.02978679116137\\
-0.300909640180495 1.03300491785537\\
-0.284079086522253 1.03569439331092\\
-0.26717218928222 1.03785255002068\\
-0.250205717259075 1.03947724745615\\
-0.233196498339668 1.04056687419072\\
-0.216161402808581 1.0411203494979\\
-0.199117326615638 1.04113712442329\\
-0.182081174617975 1.04061718232898\\
-0.165069843813253 1.03956103891008\\
-0.14810020658069 1.03796974168324\\
-0.131189093946487 1.0358448689477\\
-0.114353278890291 1.03318852821983\\
-0.0976094597092111 1.03000335414292\\
-0.0809742434559224 1.02629250587395\\
-0.0644641294672591 1.02205966395034\\
-0.0480954929996481 1.01730902663939\\
-0.0318845689876112 1.01204530577437\\
-0.015847435941436 1.00627372208111\\
-2.44929359829471e-16 1\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.707106781186547 0.707106781186547\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.707106781186547 0.707106781186547\\
};
\end{axis}
\end{tikzpicture}%

==> figures/anisotropy/fourNeighbors.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\thisfigwidth,
height=\thisfigheight,
scale only axis,
xmin=-0.05,
xmax=1.22,
xtick={0, 1},
xmajorgrids,
ymin=-0.05,
ymax=1.22,
ytick={0, 1},
ymajorgrids
]
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0157466807718577 0.999876013335988\\
0.0314894567868791 0.999504084089338\\
0.0472244242565033 0.998884304488584\\
0.0629476813284807 0.998016828222535\\
0.0786553290544277 0.996901870402167\\
0.0943434723566623 0.995539707507284\\
0.110008220994079 0.993930677317949\\
0.125645690526826 0.992075178830736\\
0.141252003279542 0.989973672159778\\
0.156823289302914 0.987626678422679\\
0.172355687333326 0.985034779611287\\
0.187845345750346 0.982198618447375\\
0.203288423531827 0.979118898223267\\
0.218681091206376 0.975796382627436\\
0.234019531802962 0.972231895555131\\
0.249299941797425 0.968426320904074\\
0.264518532055645 0.964380602355277\\
0.279671528773146 0.960095743139033\\
0.294755174410904 0.955572805786141\\
0.309765728627111 0.950812911864429\\
0.324699469204683 0.945817241700635\\
0.339552692974269 0.940587034087714\\
0.354321716732539 0.935123585977654\\
0.369002878155519 0.929428252159866\\
0.383592536706753 0.92350244492523\\
0.398087074540055 0.917347633715889\\
0.412482897396639 0.910965344760861\\
0.426776435496404 0.904357160697578\\
0.440964144423136 0.897524720179434\\
0.455042506003437 0.890469717469445\\
0.469008029179131 0.88319390202011\\
0.482857250872961 0.875699078039601\\
0.496586736847331 0.867987104044363\\
0.510193082555912 0.860059892398254\\
0.523672913987878 0.851919408838327\\
0.537022888504566 0.843567671987383\\
0.550239695668367 0.835006752853402\\
0.563320058063622 0.826238774315995\\
0.576260732109337 0.817265910599978\\
0.589058508863501 0.808090386736229\\
0.601710214818822 0.798714478009938\\
0.614212712689668 0.789140509396394\\
0.626562902190034 0.779370854984456\\
0.638757720802328 0.769407937387843\\
0.650794144536794 0.759254227144389\\
0.66266918868138 0.748912242103413\\
0.674379908541871 0.738384546801365\\
0.685923400172088 0.727673751825886\\
0.697296801093995 0.716782513168451\\
0.708497291007515 0.705713531565757\\
0.719522092489888 0.694469551830009\\
0.7303684716844 0.683053362168282\\
0.741033738978304 0.671467793491121\\
0.751515249669776 0.659715718710547\\
0.761810404623727 0.647800052027655\\
0.771916650916321 0.635723748209968\\
0.78183148246803 0.623489801858734\\
0.791552440665077 0.611101246666343\\
0.801077114969108 0.598561154664058\\
0.810403143514936 0.585872635460225\\
0.819528213696226 0.573038835469179\\
0.828450062738957 0.560062937131014\\
0.837166478262529 0.546948158122427\\
0.845675298828376 0.533697750558814\\
0.853974414475945 0.520315000187835\\
0.862061767245909 0.50680322557464\\
0.869935351690488 0.493165777278946\\
0.877593215370743 0.479406037024192\\
0.885033459340731 0.465527416858963\\
0.892254238618394 0.451533358310889\\
0.899253762643064 0.437427331533242\\
0.906030295719473 0.423212834444425\\
0.912582157448163 0.408893391860589\\
0.918907723142175 0.394472554621566\\
0.925005424229933 0.37995389871036\\
0.930873748644204 0.365341024366395\\
0.936511241197055 0.350637555192754\\
0.941916503940694 0.335847137257622\\
0.947088196514131 0.320973438190158\\
0.952025036475546 0.306020146271018\\
0.956725799620305 0.290990969517765\\
0.961189320284525 0.275889634765375\\
0.965414491634134 0.260719886742086\\
0.96940026593933 0.245485487140799\\
0.973145654834395 0.230190213686285\\
0.976649729562778 0.214837859198404\\
0.979911621207408 0.199432230651592\\
0.982930520906158 0.183977148230831\\
0.985705680052423 0.168476444384342\\
0.988236410480754 0.152933962873246\\
0.990522084637503 0.137353557818408\\
0.992562135736444 0.121739092744723\\
0.994356057899317 0.106094439623058\\
0.995903406281271 0.0904234779101156\\
0.99720379718118 0.0747300935864242\\
0.998256908136784 0.0590181781927228\\
0.999062478004655 0.0432916278649612\\
0.999620307024951 0.0275543423681621\\
0.999930256870955 0.0118102241293844\\
0.99999225068337 -0.0039368227299751\\
0.999806273089386 -0.0196828933623006\\
0.999372370206485 -0.0354240831620538\\
0.998690649631009 -0.051156488734013\\
0.997761280411478 -0.0668762088612113\\
0.99658449300667 -0.0825793454723323\\
0.995160579228474 -0.0982620046083306\\
0.993489892169529 -0.113920297388028\\
0.991572846115666 -0.129550340972452\\
0.989409916443172 -0.145148259527679\\
0.987001639500919 -0.160710185185934\\
0.984348612477354 -0.176232259004722\\
0.981451493252418 -0.191710631923738\\
0.978311000234406 -0.207141465719339\\
0.974927912181824 -0.222520933956314\\
0.971303068010274 -0.237845222936741\\
0.967437366584431 -0.253110532645682\\
0.963331766495142 -0.268313077693485\\
0.958987285821723 -0.283449088254459\\
0.954405001879507 -0.298514811001694\\
0.949586050952693 -0.313506510037781\\
0.944531628012579 -0.328420467821217\\
0.939242986421243 -0.343252986088255\\
0.933721437620742 -0.35800038676998\\
0.927968350807907 -0.372659012904363\\
0.921985152594821 -0.387225229543098\\
0.915773326655057 -0.401695424652969\\
0.909334413355768 -0.416066010011537\\
0.902670009375713 -0.430333422096925\\
0.895781767309326 -0.444494122971475\\
0.888671395256916 -0.458544601159066\\
0.881340656401104 -0.47248137251586\\
0.873791368569603 -0.486300981094281\\
0.866025403784439 -0.5\\
0.858044687797745 -0.513575032241707\\
0.849851199614225 -0.527022711573479\\
0.841446971000412 -0.540339703329518\\
0.832834085980845 -0.553522705251059\\
0.824014680321285 -0.566568448305242\\
0.814990940999106 -0.579473697495746\\
0.805765105660978 -0.59223525266498\\
0.796339462067994 -0.604849949287637\\
0.786716347528365 -0.617314659255415\\
0.776898148317828 -0.629626291652699\\
0.766887299087918 -0.641781793523031\\
0.756686282262233 -0.653778150626159\\
0.746297627420866 -0.665612388185486\\
0.735723910673131 -0.677281571625741\\
0.724967754018761 -0.688782807300671\\
0.714031824697716 -0.700113243210589\\
0.702918834528787 -0.711270069709595\\
0.691631539237129 -0.722250520202291\\
0.68017273777092 -0.733051871829826\\
0.668545271607294 -0.74367144614509\\
0.656752024047735 -0.754106609776896\\
0.644795919503085 -0.764354775082992\\
0.63267992276838 -0.774413400791719\\
0.620407038287653 -0.784279992632186\\
0.607980309408912 -0.793952103952778\\
0.595402817629475 -0.803427336327861\\
0.582677681831835 -0.81270334015253\\
0.569808057510266 -0.821777815225245\\
0.556797135988342 -0.830648511318223\\
0.543648143627573 -0.839313228735431\\
0.530364341027354 -0.847769818858056\\
0.516949022216426 -0.8560161846773\\
0.50340551383604 -0.864050281314388\\
0.489737174315043 -0.871870116527638\\
0.475947393037074 -0.879473751206489\\
0.462039589500089 -0.886859299852344\\
0.448017212468417 -0.894024931046125\\
0.433883739117558 -0.900968867902419\\
0.419642674171935 -0.907689388510094\\
0.405297549035816 -0.914184826359287\\
0.390851920917623 -0.92045357075466\\
0.376309371947836 -0.926494067214802\\
0.36167350829072 -0.932304817857702\\
0.346947959250095 -0.937884381772185\\
0.332136376369364 -0.943231375375219\\
0.317242432526027 -0.948344472755005\\
0.302269821020907 -0.953222405999769\\
0.287222254662306 -0.957863965512171\\
0.272103464845335 -0.96226800030925\\
0.256917200626619 -0.966433418307843\\
0.241667227794638 -0.970359186595384\\
0.226357327935906 -0.974044331686046\\
0.210991297497242 -0.977487939762139\\
0.195572946844355 -0.980689156900705\\
0.180106099316967 -0.983647189285278\\
0.164594590280734 -0.986361303402722\\
0.149042266176174 -0.988830826225129\\
0.133452983564855 -0.991055145376703\\
0.117830608173067 -0.993033709285624\\
0.102179013933226 -0.994766027320814\\
0.086502082023247 -0.996251669913603\\
0.0708036999041073 -0.997490268664256\\
0.0550877603558656 -0.998481516433316\\
0.0393581605123555 -0.999225167417777\\
0.0236188008947978 -0.999721037212027\\
0.00787358444457874 -0.999969002853585\\
-0.0078735844445785 -0.999969002853585\\
-0.023618800894798 -0.999721037212027\\
-0.0393581605123552 -0.999225167417777\\
-0.0550877603558653 -0.998481516433316\\
-0.0708036999041066 -0.997490268664256\\
-0.0865020820232463 -0.996251669913603\\
-0.102179013933226 -0.994766027320814\\
-0.117830608173066 -0.993033709285624\\
-0.133452983564855 -0.991055145376703\\
-0.149042266176174 -0.988830826225129\\
-0.164594590280734 -0.986361303402722\\
-0.180106099316967 -0.983647189285278\\
-0.195572946844355 -0.980689156900705\\
-0.210991297497242 -0.977487939762139\\
-0.226357327935905 -0.974044331686047\\
-0.241667227794637 -0.970359186595384\\
-0.256917200626619 -0.966433418307843\\
-0.272103464845334 -0.962268000309251\\
-0.287222254662306 -0.957863965512171\\
-0.302269821020907 -0.953222405999769\\
-0.317242432526027 -0.948344472755005\\
-0.332136376369364 -0.943231375375219\\
-0.346947959250095 -0.937884381772185\\
-0.36167350829072 -0.932304817857702\\
-0.376309371947835 -0.926494067214802\\
-0.390851920917623 -0.92045357075466\\
-0.405297549035815 -0.914184826359288\\
-0.419642674171934 -0.907689388510094\\
-0.433883739117558 -0.900968867902419\\
-0.448017212468417 -0.894024931046125\\
-0.462039589500089 -0.886859299852344\\
-0.475947393037074 -0.879473751206489\\
-0.489737174315042 -0.871870116527638\\
-0.50340551383604 -0.864050281314388\\
-0.516949022216426 -0.8560161846773\\
-0.530364341027354 -0.847769818858056\\
-0.543648143627572 -0.839313228735431\\
-0.556797135988341 -0.830648511318223\\
-0.569808057510266 -0.821777815225246\\
-0.582677681831835 -0.81270334015253\\
-0.595402817629475 -0.803427336327861\\
-0.607980309408913 -0.793952103952778\\
-0.620407038287653 -0.784279992632187\\
-0.63267992276838 -0.774413400791719\\
-0.644795919503085 -0.764354775082992\\
-0.656752024047734 -0.754106609776896\\
-0.668545271607294 -0.74367144614509\\
-0.680172737770919 -0.733051871829826\\
-0.691631539237128 -0.722250520202292\\
-0.702918834528786 -0.711270069709595\\
-0.714031824697716 -0.700113243210589\\
-0.724967754018761 -0.688782807300671\\
-0.735723910673132 -0.677281571625741\\
-0.746297627420866 -0.665612388185486\\
-0.756686282262233 -0.653778150626159\\
-0.766887299087917 -0.641781793523032\\
-0.776898148317828 -0.6296262916527\\
-0.786716347528365 -0.617314659255415\\
-0.796339462067994 -0.604849949287638\\
-0.805765105660978 -0.59223525266498\\
-0.814990940999106 -0.579473697495747\\
-0.824014680321285 -0.566568448305243\\
-0.832834085980845 -0.553522705251059\\
-0.841446971000412 -0.540339703329518\\
-0.849851199614225 -0.527022711573479\\
-0.858044687797745 -0.513575032241707\\
-0.866025403784438 -0.5\\
-0.873791368569602 -0.486300981094282\\
-0.881340656401104 -0.472481372515859\\
-0.888671395256916 -0.458544601159066\\
-0.895781767309326 -0.444494122971476\\
-0.902670009375713 -0.430333422096925\\
-0.909334413355768 -0.416066010011538\\
-0.915773326655058 -0.401695424652969\\
-0.921985152594821 -0.387225229543098\\
-0.927968350807907 -0.372659012904363\\
-0.933721437620742 -0.35800038676998\\
-0.939242986421243 -0.343252986088255\\
-0.944531628012579 -0.328420467821217\\
-0.949586050952693 -0.313506510037781\\
-0.954405001879507 -0.298514811001695\\
-0.958987285821723 -0.28344908825446\\
-0.963331766495141 -0.268313077693485\\
-0.967437366584431 -0.253110532645682\\
-0.971303068010274 -0.237845222936741\\
-0.974927912181824 -0.222520933956315\\
-0.978311000234406 -0.20714146571934\\
-0.981451493252418 -0.191710631923739\\
-0.984348612477354 -0.176232259004722\\
-0.987001639500919 -0.160710185185934\\
-0.989409916443172 -0.145148259527679\\
-0.991572846115666 -0.129550340972452\\
-0.993489892169529 -0.113920297388028\\
-0.995160579228474 -0.0982620046083309\\
-0.99658449300667 -0.0825793454723319\\
-0.997761280411478 -0.0668762088612109\\
-0.998690649631009 -0.051156488734013\\
-0.999372370206485 -0.0354240831620538\\
-0.999806273089386 -0.0196828933623007\\
-0.99999225068337 -0.00393682272997534\\
-0.999930256870955 0.0118102241293842\\
-0.999620307024951 0.0275543423681616\\
-0.999062478004655 0.0432916278649605\\
-0.998256908136784 0.0590181781927222\\
-0.99720379718118 0.0747300935864235\\
-0.995903406281271 0.0904234779101155\\
-0.994356057899317 0.106094439623058\\
-0.992562135736444 0.121739092744722\\
-0.990522084637503 0.137353557818408\\
-0.988236410480754 0.152933962873245\\
-0.985705680052423 0.168476444384341\\
-0.982930520906158 0.183977148230831\\
-0.979911621207408 0.199432230651592\\
-0.976649729562778 0.214837859198404\\
-0.973145654834395 0.230190213686284\\
-0.96940026593933 0.2454854871408\\
-0.965414491634134 0.260719886742086\\
-0.961189320284525 0.275889634765375\\
-0.956725799620305 0.290990969517765\\
-0.952025036475546 0.306020146271018\\
-0.947088196514131 0.320973438190158\\
-0.941916503940694 0.335847137257622\\
-0.936511241197055 0.350637555192754\\
-0.930873748644204 0.365341024366395\\
-0.925005424229933 0.379953898710359\\
-0.918907723142175 0.394472554621565\\
-0.912582157448163 0.408893391860588\\
-0.906030295719473 0.423212834444425\\
-0.899253762643064 0.437427331533241\\
-0.892254238618394 0.451533358310889\\
-0.885033459340731 0.465527416858963\\
-0.877593215370743 0.479406037024192\\
-0.869935351690488 0.493165777278946\\
-0.86206176724591 0.50680322557464\\
-0.853974414475945 0.520315000187835\\
-0.845675298828376 0.533697750558813\\
-0.837166478262529 0.546948158122427\\
-0.828450062738957 0.560062937131014\\
-0.819528213696226 0.573038835469179\\
-0.810403143514937 0.585872635460224\\
-0.801077114969108 0.598561154664058\\
-0.791552440665078 0.611101246666343\\
-0.78183148246803 0.623489801858733\\
-0.771916650916321 0.635723748209968\\
-0.761810404623728 0.647800052027655\\
-0.751515249669776 0.659715718710547\\
-0.741033738978305 0.67146779349112\\
-0.7303684716844 0.683053362168282\\
-0.719522092489889 0.694469551830008\\
-0.708497291007515 0.705713531565757\\
-0.697296801093996 0.716782513168451\\
-0.685923400172088 0.727673751825886\\
-0.674379908541871 0.738384546801365\\
-0.662669188681381 0.748912242103413\\
-0.650794144536794 0.759254227144389\\
-0.638757720802328 0.769407937387843\\
-0.626562902190034 0.779370854984456\\
-0.614212712689668 0.789140509396393\\
-0.601710214818821 0.798714478009938\\
-0.589058508863501 0.808090386736229\\
-0.576260732109337 0.817265910599978\\
-0.563320058063623 0.826238774315994\\
-0.550239695668367 0.835006752853402\\
-0.537022888504565 0.843567671987383\\
-0.523672913987878 0.851919408838327\\
-0.510193082555912 0.860059892398254\\
-0.496586736847331 0.867987104044363\\
-0.48285725087296 0.875699078039601\\
-0.469008029179132 0.883193902020109\\
-0.455042506003437 0.890469717469444\\
-0.440964144423137 0.897524720179434\\
-0.426776435496404 0.904357160697577\\
-0.41248289739664 0.91096534476086\\
-0.398087074540055 0.917347633715889\\
-0.383592536706753 0.923502444925231\\
-0.369002878155519 0.929428252159866\\
-0.354321716732539 0.935123585977654\\
-0.339552692974269 0.940587034087713\\
-0.324699469204684 0.945817241700635\\
-0.309765728627112 0.950812911864429\\
-0.294755174410904 0.955572805786141\\
-0.279671528773147 0.960095743139032\\
-0.264518532055644 0.964380602355277\\
-0.249299941797426 0.968426320904074\\
-0.234019531802963 0.972231895555131\\
-0.218681091206375 0.975796382627436\\
-0.203288423531827 0.979118898223267\\
-0.187845345750346 0.982198618447375\\
-0.172355687333327 0.985034779611287\\
-0.156823289302914 0.987626678422679\\
-0.141252003279543 0.989973672159778\\
-0.125645690526827 0.992075178830736\\
-0.11000822099408 0.993930677317949\\
-0.0943434723566627 0.995539707507283\\
-0.0786553290544282 0.996901870402167\\
-0.0629476813284814 0.998016828222534\\
-0.0472244242565032 0.998884304488584\\
-0.0314894567868791 0.999504084089338\\
-0.0157466807718578 0.999876013335988\\
-2.44929359829471e-16 1\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0159926863487703 1.01549677043811\\
0.0324654265529731 1.03048225477551\\
0.0494018824246894 1.04494158993197\\
0.0667852558480452 1.05886043467878\\
0.0845983054401172 1.0722249838628\\
0.102823363651485 1.08502198209886\\
0.12144235428947 1.09723873691691\\
0.140436810446676 1.10886313135075\\
0.159787892817057 1.11988363595609\\
0.179476408381341 1.13028932024577\\
0.199482829443278 1.14006986353099\\
0.219787312997827 1.14921556515769\\
0.240369720412083 1.15771735412797\\
0.261209637399413 1.16556679809699\\
0.282286394266996 1.17275611173644\\
0.30357908641668 1.17927816445628\\
0.325066595078829 1.18512648747708\\
0.346727608258592 1.19029528024597\\
0.368540641873813 1.19477941618981\\
0.390484061063636 1.19857444779987\\
0.412536101646637 1.20167661104303\\
0.434674891707242 1.20408282909509\\
0.456878473288984 1.2057907153924\\
0.479124824173101 1.20679857599899\\
0.501391879720879 1.20710541128664\\
0.523657554758059 1.20671091692634\\
0.545899765479614 1.20561548419016\\
0.568096451353176 1.20382019956314\\
0.590225596999367 1.20132684366571\\
0.612265254027356 1.19813788948758\\
0.634193562803971 1.19425649993499\\
0.655988774134781 1.18968652469359\\
0.677629270835635 1.18443249641027\\
0.699093589173275 1.17849962619747\\
0.720360440153752 1.17189379846464\\
0.741408730637524 1.16462156508195\\
0.762217584260304 1.15669013888187\\
0.782766362138904 1.1481073865053\\
0.803034683341536 1.13888182059916\\
0.823002445102264 1.12902259137328\\
0.842649842759575 1.11853947752495\\
0.861957389399266 1.10744287654006\\
0.880905935182187 1.09574379438059\\
0.899476686337664 1.08345383456849\\
0.917651223803754 1.070585186677\\
0.935411521495861 1.05715061424058\\
0.952739964185578 1.04316344209569\\
0.969619364972031 1.02863754316475\\
0.986032982328395 1.01358732469656\\
1.00196453670667 0.998027713976698\\
1.01739822668427 0.981974143522216\\
1.03231874463634 0.965442535775133\\
1.0467112919184 0.948449287310072\\
1.06056159354406 0.931011252571607\\
1.07385591234343 0.913145727157493\\
1.08658106258808 0.89487043066434\\
1.09872442306907 0.876203489112755\\
1.11027394961506 0.857163416969375\\
1.12121818703809 0.837769098783632\\
1.13154628049524 0.818039770457456\\
1.14124798625475 0.797995000166494\\
1.15031368185613 0.777654668951772\\
1.15873437565401 0.757038951001044\\
1.16650171573632 0.736168293639394\\
1.17360799820799 0.715063397048925\\
1.18004617483194 0.693745193737661\\
1.18580986001973 0.672234827778019\\
1.19089333716497 0.650553633835447\\
1.19529156431326 0.628723116008021\\
1.19900017916298 0.606764926497999\\
1.20201550339189 0.584700844136475\\
1.20433454630547 0.562552752782443\\
1.20595500780318 0.54034261961769\\
1.20687528065972 0.518092473359045\\
1.20709445211919 0.495824382409596\\
1.20661230480037 0.473560432970547\\
1.20542931691232 0.451322707135419\\
1.20354666178005 0.429133260988331\\
1.20096620668085 0.407014102728067\\
1.19769051099218 0.384987170839653\\
1.19372282365328 0.36307431233506\\
1.1890670799427 0.341297261084649\\
1.18372789757521 0.319677616260826\\
1.17771057212178 0.298236820915292\\
1.17102107175727 0.276996140711146\\
1.16366603134101 0.255976642830921\\
1.15565274583614 0.235199175081482\\
1.14698916307421 0.214684345216509\\
1.13768387587229 0.194452500497073\\
1.12774611351034 0.174523707510569\\
1.11718573257729 0.154917732268042\\
1.10601320719501 0.135654020599627\\
1.09423961862969 0.116751678867552\\
1.08187664430112 0.0982294550158445\\
1.06893654620065 0.0801057199755229\\
1.05543215872935 0.0623984494437213\\
1.04137687596843 0.0451252060548218\\
1.02678463839459 0.0283031219612747\\
1.01166991905341 0.0119488818413852\\
1.00392129364908 -0.0039522907954965\\
1.01929166396507 -0.0200664965472893\\
1.03414698428418 -0.0366567156199254\\
1.04847252062702 -0.053706493306206\\
1.06225406447078 -0.071198919094076\\
1.07547794684173 -0.0891166434390057\\
1.08813105187253 -0.107441894971825\\
1.10020082981098 -0.126156498124929\\
1.11167530946723 -0.145241891159388\\
1.12254311008724 -0.164679144575068\\
1.13279345264052 -0.184448979885511\\
1.14241617051114 -0.204531788738955\\
1.15140171958132 -0.224907652366517\\
1.15974118769755 -0.245556361338264\\
1.16742630350999 -0.266457435607569\\
1.17444944467622 -0.287590144823873\\
1.18080364542134 -0.308933528893702\\
1.18648260344686 -0.330466418769563\\
1.1914806861815 -0.35216745744607\\
1.19579293636776 -0.37401512114251\\
1.19941507697867 -0.395987740650807\\
1.20234351545992 -0.418063522827733\\
1.20457534729304 -0.440220572210047\\
1.20610835887619 -0.462436912731102\\
1.20694102971971 -0.484690509517418\\
1.20707253395415 -0.506959290743563\\
1.20650274114944 -0.529221169523695\\
1.2052322164442 -0.551454065818037\\
1.20326221998526 -0.573635928332564\\
1.20059470567782 -0.595744756390178\\
1.19723231924743 -0.61775862175168\\
1.19317839561595 -0.639655690364893\\
1.18843695559385 -0.661414244020373\\
1.18301270189222 -0.683012701892219\\
1.17691101445848 -0.704429641942622\\
1.1701379451404 -0.725643822168925\\
1.16270021168365 -0.746634201672115\\
1.15460519106896 -0.767379961525861\\
1.14586091219536 -0.787860525425381\\
1.1364760479169 -0.808055580095681\\
1.1264599064406 -0.827945095438906\\
1.11582242209431 -0.847509344400828\\
1.10457414547351 -0.866728922536767\\
1.09272623297687 -0.885584767257533\\
1.08029043574104 -0.904058176736316\\
1.06727908798543 -0.922130828457746\\
1.05370509477878 -0.93978479739075\\
1.0395819192395 -0.957002573767169\\
1.02492356918251 -0.973767080448498\\
1.00974458322584 -0.990061689863543\\
0.994060016370785 -1.00587024050017\\
0.977885425069847 -1.02117705293481\\
0.961236851797378 -1.0359669453838\\
0.944130809138129 -1.05022524876119\\
0.926584263409548 -1.06393782122796\\
0.908614617834041 -1.07709106221838\\
0.890239695277908 -1.0896719259295\\
0.871477720574055 -1.10166793426034\\
0.852347302446024 -1.11306718918811\\
0.83286741505127 -1.12385838456903\\
0.813057379161987 -1.13403081735214\\
0.792936843002151 -1.1435743981949\\
0.772525762759787 -1.15247966147015\\
0.751844382793787 -1.16073777465438\\
0.730913215554911 -1.16834054708815\\
0.709753021240884 -1.17528043809985\\
0.688384787205771 -1.18155056448472\\
0.666829707144055 -1.18714470733189\\
0.645109160070051 -1.19205731819248\\
0.623244689113524 -1.1962835245827\\
0.601257980152525 -1.19981913481658\\
0.579170840304648 -1.20266064216338\\
0.557005176298036 -1.20480522832569\\
0.534782972743592 -1.20625076623471\\
0.51252627032994 -1.20699582215995\\
0.490257143962772 -1.20703965713122\\
0.467997680870253 -1.20638222767162\\
0.445769958696202 -1.20502418584059\\
0.423596023602789 -1.20296687858725\\
0.401497868404442 -1.20021234641438\\
0.379497410754679 -1.19676332135466\\
0.357616471407482 -1.19262322426088\\
0.335876752574776 -1.1877961614131\\
0.314299816401484 -1.18228692044585\\
0.292907063579511 -1.17610096559962\\
0.271719712121852 -1.16924443230129\\
0.25075877631789 -1.16172412107875\\
0.230045045890761 -1.15354749081599\\
0.209599065377443 -1.1447226513551\\
0.189441113752025 -1.13525835545266\\
0.169591184312382 -1.12516399009852\\
0.150068964850184 -1.11444956720546\\
0.130893818123916 -1.10312571367905\\
0.11208476265428 -1.09120366087755\\
0.0936604538610198 -1.07869523347231\\
0.0756391655598822 -1.06561283771966\\
0.0580387718380651 -1.05196944915601\\
0.0408767293261305 -1.0377785997283\\
0.0241700598839597 -1.02305436437254\\
0.00793533371793482 -1.00781134705392\\
-0.00793533371793457 -1.00781134705392\\
-0.0241700598839599 -1.02305436437254\\
-0.0408767293261302 -1.0377785997283\\
-0.0580387718380648 -1.05196944915601\\
-0.0756391655598814 -1.06561283771966\\
-0.093660453861019 -1.07869523347231\\
-0.112084762654279 -1.09120366087755\\
-0.130893818123916 -1.10312571367905\\
-0.150068964850184 -1.11444956720546\\
-0.169591184312382 -1.12516399009852\\
-0.189441113752024 -1.13525835545266\\
-0.209599065377443 -1.1447226513551\\
-0.230045045890761 -1.15354749081599\\
-0.250758776317889 -1.16172412107875\\
-0.271719712121851 -1.16924443230128\\
-0.29290706357951 -1.17610096559962\\
-0.314299816401483 -1.18228692044585\\
-0.335876752574775 -1.1877961614131\\
-0.357616471407482 -1.19262322426088\\
-0.379497410754679 -1.19676332135466\\
-0.401497868404442 -1.20021234641438\\
-0.423596023602789 -1.20296687858724\\
-0.445769958696203 -1.20502418584059\\
-0.467997680870253 -1.20638222767162\\
-0.490257143962772 -1.20703965713122\\
-0.512526270329939 -1.20699582215995\\
-0.534782972743591 -1.20625076623471\\
-0.557005176298035 -1.20480522832569\\
-0.579170840304648 -1.20266064216338\\
-0.601257980152525 -1.19981913481658\\
-0.623244689113524 -1.1962835245827\\
-0.645109160070051 -1.19205731819248\\
-0.666829707144055 -1.18714470733189\\
-0.688384787205771 -1.18155056448472\\
-0.709753021240884 -1.17528043809985\\
-0.730913215554911 -1.16834054708815\\
-0.751844382793787 -1.16073777465438\\
-0.772525762759786 -1.15247966147015\\
-0.79293684300215 -1.1435743981949\\
-0.813057379161986 -1.13403081735214\\
-0.83286741505127 -1.12385838456903\\
-0.852347302446024 -1.11306718918811\\
-0.871477720574055 -1.10166793426034\\
-0.890239695277907 -1.0896719259295\\
-0.908614617834041 -1.07709106221838\\
-0.926584263409548 -1.06393782122796\\
-0.944130809138129 -1.05022524876119\\
-0.961236851797377 -1.0359669453838\\
-0.977885425069846 -1.02117705293481\\
-0.994060016370785 -1.00587024050017\\
-1.00974458322584 -0.990061689863543\\
-1.02492356918251 -0.973767080448498\\
-1.0395819192395 -0.957002573767169\\
-1.05370509477878 -0.939784797390751\\
-1.06727908798543 -0.922130828457746\\
-1.08029043574104 -0.904058176736316\\
-1.09272623297687 -0.885584767257533\\
-1.10457414547351 -0.866728922536767\\
-1.11582242209431 -0.847509344400829\\
-1.1264599064406 -0.827945095438907\\
-1.1364760479169 -0.808055580095682\\
-1.14586091219536 -0.787860525425382\\
-1.15460519106896 -0.767379961525861\\
-1.16270021168365 -0.746634201672116\\
-1.1701379451404 -0.725643822168925\\
-1.17691101445848 -0.704429641942623\\
-1.18301270189222 -0.68301270189222\\
-1.18843695559385 -0.661414244020374\\
-1.19317839561595 -0.639655690364893\\
-1.19723231924743 -0.61775862175168\\
-1.20059470567782 -0.595744756390178\\
-1.20326221998526 -0.573635928332564\\
-1.2052322164442 -0.551454065818038\\
-1.20650274114944 -0.529221169523695\\
-1.20707253395415 -0.506959290743563\\
-1.20694102971971 -0.484690509517418\\
-1.20610835887619 -0.462436912731102\\
-1.20457534729304 -0.440220572210047\\
-1.20234351545992 -0.418063522827734\\
-1.19941507697867 -0.395987740650807\\
-1.19579293636776 -0.374015121142511\\
-1.1914806861815 -0.352167457446071\\
-1.18648260344686 -0.330466418769564\\
-1.18080364542134 -0.308933528893702\\
-1.17444944467622 -0.287590144823873\\
-1.16742630350999 -0.26645743560757\\
-1.15974118769755 -0.245556361338265\\
-1.15140171958132 -0.224907652366517\\
-1.14241617051114 -0.204531788738956\\
-1.13279345264052 -0.184448979885511\\
-1.12254311008724 -0.164679144575068\\
-1.11167530946723 -0.145241891159388\\
-1.10020082981098 -0.126156498124929\\
-1.08813105187253 -0.107441894971825\\
-1.07547794684173 -0.0891166434390052\\
-1.06225406447078 -0.0711989190940755\\
-1.04847252062702 -0.0537064933062061\\
-1.03414698428418 -0.0366567156199254\\
-1.01929166396507 -0.0200664965472893\\
-1.00392129364908 -0.00395229079549674\\
-1.01166991905341 0.0119488818413849\\
-1.02678463839459 0.0283031219612742\\
-1.04137687596842 0.045125206054821\\
-1.05543215872934 0.0623984494437205\\
-1.06893654620065 0.0801057199755221\\
-1.08187664430112 0.0982294550158445\\
-1.09423961862969 0.116751678867552\\
-1.10601320719501 0.135654020599626\\
-1.11718573257729 0.154917732268042\\
-1.12774611351034 0.174523707510568\\
-1.13768387587229 0.194452500497072\\
-1.14698916307421 0.214684345216509\\
-1.15565274583614 0.235199175081481\\
-1.16366603134101 0.25597664283092\\
-1.17102107175727 0.276996140711146\\
-1.17771057212178 0.298236820915293\\
-1.18372789757521 0.319677616260826\\
-1.1890670799427 0.341297261084649\\
-1.19372282365328 0.36307431233506\\
-1.19769051099218 0.384987170839653\\
-1.20096620668085 0.407014102728067\\
-1.20354666178005 0.42913326098833\\
-1.20542931691232 0.451322707135419\\
-1.20661230480037 0.473560432970546\\
-1.20709445211919 0.495824382409595\\
-1.20687528065972 0.518092473359044\\
-1.20595500780318 0.540342619617689\\
-1.20433454630547 0.562552752782443\\
-1.20201550339189 0.584700844136474\\
-1.19900017916298 0.606764926497999\\
-1.19529156431326 0.628723116008021\\
-1.19089333716497 0.650553633835446\\
-1.18580986001973 0.672234827778019\\
-1.18004617483194 0.693745193737661\\
-1.17360799820799 0.715063397048925\\
-1.16650171573632 0.736168293639394\\
-1.15873437565401 0.757038951001043\\
-1.15031368185614 0.777654668951771\\
-1.14124798625475 0.797995000166494\\
-1.13154628049524 0.818039770457455\\
-1.12121818703809 0.837769098783632\\
-1.11027394961506 0.857163416969373\\
-1.09872442306907 0.876203489112754\\
-1.08658106258808 0.894870430664341\\
-1.07385591234343 0.913145727157492\\
-1.06056159354406 0.931011252571607\\
-1.0467112919184 0.948449287310071\\
-1.03231874463634 0.965442535775133\\
-1.01739822668427 0.981974143522214\\
-1.00196453670667 0.998027713976697\\
-0.986032982328395 1.01358732469656\\
-0.969619364972031 1.02863754316475\\
-0.952739964185578 1.04316344209569\\
-0.935411521495862 1.05715061424058\\
-0.917651223803754 1.070585186677\\
-0.899476686337664 1.08345383456849\\
-0.880905935182187 1.09574379438059\\
-0.861957389399266 1.10744287654006\\
-0.842649842759575 1.11853947752495\\
-0.823002445102265 1.12902259137328\\
-0.803034683341536 1.13888182059916\\
-0.782766362138906 1.1481073865053\\
-0.762217584260304 1.15669013888187\\
-0.741408730637523 1.16462156508195\\
-0.720360440153753 1.17189379846464\\
-0.699093589173275 1.17849962619747\\
-0.677629270835636 1.18443249641027\\
-0.655988774134781 1.18968652469359\\
-0.634193562803972 1.19425649993499\\
-0.612265254027356 1.19813788948758\\
-0.590225596999369 1.20132684366571\\
-0.568096451353177 1.20382019956314\\
-0.545899765479615 1.20561548419016\\
-0.52365755475806 1.20671091692634\\
-0.501391879720879 1.20710541128664\\
-0.479124824173101 1.20679857599899\\
-0.456878473288984 1.2057907153924\\
-0.434674891707242 1.20408282909509\\
-0.412536101646638 1.20167661104303\\
-0.390484061063636 1.19857444779987\\
-0.368540641873813 1.19477941618981\\
-0.346727608258593 1.19029528024597\\
-0.325066595078829 1.18512648747708\\
-0.303579086416681 1.17927816445628\\
-0.282286394266996 1.17275611173644\\
-0.261209637399412 1.16556679809699\\
-0.240369720412083 1.15771735412797\\
-0.219787312997826 1.14921556515769\\
-0.199482829443279 1.14006986353099\\
-0.179476408381341 1.13028932024577\\
-0.159787892817058 1.11988363595609\\
-0.140436810446676 1.10886313135075\\
-0.12144235428947 1.09723873691691\\
-0.102823363651486 1.08502198209886\\
-0.0845983054401178 1.0722249838628\\
-0.0667852558480459 1.05886043467878\\
-0.0494018824246892 1.04494158993197\\
-0.0324654265529731 1.03048225477551\\
-0.0159926863487705 1.01549677043811\\
-2.44929359829471e-16 1\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
0 1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/anisotropy/knightNeighbors.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\thisfigwidth,
height=\thisfigheight,
scale only axis,
xmin=-0.05,
xmax=1.22,
xtick={0, 1},
xmajorgrids,
ymin=-0.05,
ymax=1.22,
ytick={0, 1},
ymajorgrids
]
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0157466807718577 0.999876013335988\\
0.0314894567868791 0.999504084089338\\
0.0472244242565033 0.998884304488584\\
0.0629476813284807 0.998016828222535\\
0.0786553290544277 0.996901870402167\\
0.0943434723566623 0.995539707507284\\
0.110008220994079 0.993930677317949\\
0.125645690526826 0.992075178830736\\
0.141252003279542 0.989973672159778\\
0.156823289302914 0.987626678422679\\
0.172355687333326 0.985034779611287\\
0.187845345750346 0.982198618447375\\
0.203288423531827 0.979118898223267\\
0.218681091206376 0.975796382627436\\
0.234019531802962 0.972231895555131\\
0.249299941797425 0.968426320904074\\
0.264518532055645 0.964380602355277\\
0.279671528773146 0.960095743139033\\
0.294755174410904 0.955572805786141\\
0.309765728627111 0.950812911864429\\
0.324699469204683 0.945817241700635\\
0.339552692974269 0.940587034087714\\
0.354321716732539 0.935123585977654\\
0.369002878155519 0.929428252159866\\
0.383592536706753 0.92350244492523\\
0.398087074540055 0.917347633715889\\
0.412482897396639 0.910965344760861\\
0.426776435496404 0.904357160697578\\
0.440964144423136 0.897524720179434\\
0.455042506003437 0.890469717469445\\
0.469008029179131 0.88319390202011\\
0.482857250872961 0.875699078039601\\
0.496586736847331 0.867987104044363\\
0.510193082555912 0.860059892398254\\
0.523672913987878 0.851919408838327\\
0.537022888504566 0.843567671987383\\
0.550239695668367 0.835006752853402\\
0.563320058063622 0.826238774315995\\
0.576260732109337 0.817265910599978\\
0.589058508863501 0.808090386736229\\
0.601710214818822 0.798714478009938\\
0.614212712689668 0.789140509396394\\
0.626562902190034 0.779370854984456\\
0.638757720802328 0.769407937387843\\
0.650794144536794 0.759254227144389\\
0.66266918868138 0.748912242103413\\
0.674379908541871 0.738384546801365\\
0.685923400172088 0.727673751825886\\
0.697296801093995 0.716782513168451\\
0.708497291007515 0.705713531565757\\
0.719522092489888 0.694469551830009\\
0.7303684716844 0.683053362168282\\
0.741033738978304 0.671467793491121\\
0.751515249669776 0.659715718710547\\
0.761810404623727 0.647800052027655\\
0.771916650916321 0.635723748209968\\
0.78183148246803 0.623489801858734\\
0.791552440665077 0.611101246666343\\
0.801077114969108 0.598561154664058\\
0.810403143514936 0.585872635460225\\
0.819528213696226 0.573038835469179\\
0.828450062738957 0.560062937131014\\
0.837166478262529 0.546948158122427\\
0.845675298828376 0.533697750558814\\
0.853974414475945 0.520315000187835\\
0.862061767245909 0.50680322557464\\
0.869935351690488 0.493165777278946\\
0.877593215370743 0.479406037024192\\
0.885033459340731 0.465527416858963\\
0.892254238618394 0.451533358310889\\
0.899253762643064 0.437427331533242\\
0.906030295719473 0.423212834444425\\
0.912582157448163 0.408893391860589\\
0.918907723142175 0.394472554621566\\
0.925005424229933 0.37995389871036\\
0.930873748644204 0.365341024366395\\
0.936511241197055 0.350637555192754\\
0.941916503940694 0.335847137257622\\
0.947088196514131 0.320973438190158\\
0.952025036475546 0.306020146271018\\
0.956725799620305 0.290990969517765\\
0.961189320284525 0.275889634765375\\
0.965414491634134 0.260719886742086\\
0.96940026593933 0.245485487140799\\
0.973145654834395 0.230190213686285\\
0.976649729562778 0.214837859198404\\
0.979911621207408 0.199432230651592\\
0.982930520906158 0.183977148230831\\
0.985705680052423 0.168476444384342\\
0.988236410480754 0.152933962873246\\
0.990522084637503 0.137353557818408\\
0.992562135736444 0.121739092744723\\
0.994356057899317 0.106094439623058\\
0.995903406281271 0.0904234779101156\\
0.99720379718118 0.0747300935864242\\
0.998256908136784 0.0590181781927228\\
0.999062478004655 0.0432916278649612\\
0.999620307024951 0.0275543423681621\\
0.999930256870955 0.0118102241293844\\
0.99999225068337 -0.0039368227299751\\
0.999806273089386 -0.0196828933623006\\
0.999372370206485 -0.0354240831620538\\
0.998690649631009 -0.051156488734013\\
0.997761280411478 -0.0668762088612113\\
0.99658449300667 -0.0825793454723323\\
0.995160579228474 -0.0982620046083306\\
0.993489892169529 -0.113920297388028\\
0.991572846115666 -0.129550340972452\\
0.989409916443172 -0.145148259527679\\
0.987001639500919 -0.160710185185934\\
0.984348612477354 -0.176232259004722\\
0.981451493252418 -0.191710631923738\\
0.978311000234406 -0.207141465719339\\
0.974927912181824 -0.222520933956314\\
0.971303068010274 -0.237845222936741\\
0.967437366584431 -0.253110532645682\\
0.963331766495142 -0.268313077693485\\
0.958987285821723 -0.283449088254459\\
0.954405001879507 -0.298514811001694\\
0.949586050952693 -0.313506510037781\\
0.944531628012579 -0.328420467821217\\
0.939242986421243 -0.343252986088255\\
0.933721437620742 -0.35800038676998\\
0.927968350807907 -0.372659012904363\\
0.921985152594821 -0.387225229543098\\
0.915773326655057 -0.401695424652969\\
0.909334413355768 -0.416066010011537\\
0.902670009375713 -0.430333422096925\\
0.895781767309326 -0.444494122971475\\
0.888671395256916 -0.458544601159066\\
0.881340656401104 -0.47248137251586\\
0.873791368569603 -0.486300981094281\\
0.866025403784439 -0.5\\
0.858044687797745 -0.513575032241707\\
0.849851199614225 -0.527022711573479\\
0.841446971000412 -0.540339703329518\\
0.832834085980845 -0.553522705251059\\
0.824014680321285 -0.566568448305242\\
0.814990940999106 -0.579473697495746\\
0.805765105660978 -0.59223525266498\\
0.796339462067994 -0.604849949287637\\
0.786716347528365 -0.617314659255415\\
0.776898148317828 -0.629626291652699\\
0.766887299087918 -0.641781793523031\\
0.756686282262233 -0.653778150626159\\
0.746297627420866 -0.665612388185486\\
0.735723910673131 -0.677281571625741\\
0.724967754018761 -0.688782807300671\\
0.714031824697716 -0.700113243210589\\
0.702918834528787 -0.711270069709595\\
0.691631539237129 -0.722250520202291\\
0.68017273777092 -0.733051871829826\\
0.668545271607294 -0.74367144614509\\
0.656752024047735 -0.754106609776896\\
0.644795919503085 -0.764354775082992\\
0.63267992276838 -0.774413400791719\\
0.620407038287653 -0.784279992632186\\
0.607980309408912 -0.793952103952778\\
0.595402817629475 -0.803427336327861\\
0.582677681831835 -0.81270334015253\\
0.569808057510266 -0.821777815225245\\
0.556797135988342 -0.830648511318223\\
0.543648143627573 -0.839313228735431\\
0.530364341027354 -0.847769818858056\\
0.516949022216426 -0.8560161846773\\
0.50340551383604 -0.864050281314388\\
0.489737174315043 -0.871870116527638\\
0.475947393037074 -0.879473751206489\\
0.462039589500089 -0.886859299852344\\
0.448017212468417 -0.894024931046125\\
0.433883739117558 -0.900968867902419\\
0.419642674171935 -0.907689388510094\\
0.405297549035816 -0.914184826359287\\
0.390851920917623 -0.92045357075466\\
0.376309371947836 -0.926494067214802\\
0.36167350829072 -0.932304817857702\\
0.346947959250095 -0.937884381772185\\
0.332136376369364 -0.943231375375219\\
0.317242432526027 -0.948344472755005\\
0.302269821020907 -0.953222405999769\\
0.287222254662306 -0.957863965512171\\
0.272103464845335 -0.96226800030925\\
0.256917200626619 -0.966433418307843\\
0.241667227794638 -0.970359186595384\\
0.226357327935906 -0.974044331686046\\
0.210991297497242 -0.977487939762139\\
0.195572946844355 -0.980689156900705\\
0.180106099316967 -0.983647189285278\\
0.164594590280734 -0.986361303402722\\
0.149042266176174 -0.988830826225129\\
0.133452983564855 -0.991055145376703\\
0.117830608173067 -0.993033709285624\\
0.102179013933226 -0.994766027320814\\
0.086502082023247 -0.996251669913603\\
0.0708036999041073 -0.997490268664256\\
0.0550877603558656 -0.998481516433316\\
0.0393581605123555 -0.999225167417777\\
0.0236188008947978 -0.999721037212027\\
0.00787358444457874 -0.999969002853585\\
-0.0078735844445785 -0.999969002853585\\
-0.023618800894798 -0.999721037212027\\
-0.0393581605123552 -0.999225167417777\\
-0.0550877603558653 -0.998481516433316\\
-0.0708036999041066 -0.997490268664256\\
-0.0865020820232463 -0.996251669913603\\
-0.102179013933226 -0.994766027320814\\
-0.117830608173066 -0.993033709285624\\
-0.133452983564855 -0.991055145376703\\
-0.149042266176174 -0.988830826225129\\
-0.164594590280734 -0.986361303402722\\
-0.180106099316967 -0.983647189285278\\
-0.195572946844355 -0.980689156900705\\
-0.210991297497242 -0.977487939762139\\
-0.226357327935905 -0.974044331686047\\
-0.241667227794637 -0.970359186595384\\
-0.256917200626619 -0.966433418307843\\
-0.272103464845334 -0.962268000309251\\
-0.287222254662306 -0.957863965512171\\
-0.302269821020907 -0.953222405999769\\
-0.317242432526027 -0.948344472755005\\
-0.332136376369364 -0.943231375375219\\
-0.346947959250095 -0.937884381772185\\
-0.36167350829072 -0.932304817857702\\
-0.376309371947835 -0.926494067214802\\
-0.390851920917623 -0.92045357075466\\
-0.405297549035815 -0.914184826359288\\
-0.419642674171934 -0.907689388510094\\
-0.433883739117558 -0.900968867902419\\
-0.448017212468417 -0.894024931046125\\
-0.462039589500089 -0.886859299852344\\
-0.475947393037074 -0.879473751206489\\
-0.489737174315042 -0.871870116527638\\
-0.50340551383604 -0.864050281314388\\
-0.516949022216426 -0.8560161846773\\
-0.530364341027354 -0.847769818858056\\
-0.543648143627572 -0.839313228735431\\
-0.556797135988341 -0.830648511318223\\
-0.569808057510266 -0.821777815225246\\
-0.582677681831835 -0.81270334015253\\
-0.595402817629475 -0.803427336327861\\
-0.607980309408913 -0.793952103952778\\
-0.620407038287653 -0.784279992632187\\
-0.63267992276838 -0.774413400791719\\
-0.644795919503085 -0.764354775082992\\
-0.656752024047734 -0.754106609776896\\
-0.668545271607294 -0.74367144614509\\
-0.680172737770919 -0.733051871829826\\
-0.691631539237128 -0.722250520202292\\
-0.702918834528786 -0.711270069709595\\
-0.714031824697716 -0.700113243210589\\
-0.724967754018761 -0.688782807300671\\
-0.735723910673132 -0.677281571625741\\
-0.746297627420866 -0.665612388185486\\
-0.756686282262233 -0.653778150626159\\
-0.766887299087917 -0.641781793523032\\
-0.776898148317828 -0.6296262916527\\
-0.786716347528365 -0.617314659255415\\
-0.796339462067994 -0.604849949287638\\
-0.805765105660978 -0.59223525266498\\
-0.814990940999106 -0.579473697495747\\
-0.824014680321285 -0.566568448305243\\
-0.832834085980845 -0.553522705251059\\
-0.841446971000412 -0.540339703329518\\
-0.849851199614225 -0.527022711573479\\
-0.858044687797745 -0.513575032241707\\
-0.866025403784438 -0.5\\
-0.873791368569602 -0.486300981094282\\
-0.881340656401104 -0.472481372515859\\
-0.888671395256916 -0.458544601159066\\
-0.895781767309326 -0.444494122971476\\
-0.902670009375713 -0.430333422096925\\
-0.909334413355768 -0.416066010011538\\
-0.915773326655058 -0.401695424652969\\
-0.921985152594821 -0.387225229543098\\
-0.927968350807907 -0.372659012904363\\
-0.933721437620742 -0.35800038676998\\
-0.939242986421243 -0.343252986088255\\
-0.944531628012579 -0.328420467821217\\
-0.949586050952693 -0.313506510037781\\
-0.954405001879507 -0.298514811001695\\
-0.958987285821723 -0.28344908825446\\
-0.963331766495141 -0.268313077693485\\
-0.967437366584431 -0.253110532645682\\
-0.971303068010274 -0.237845222936741\\
-0.974927912181824 -0.222520933956315\\
-0.978311000234406 -0.20714146571934\\
-0.981451493252418 -0.191710631923739\\
-0.984348612477354 -0.176232259004722\\
-0.987001639500919 -0.160710185185934\\
-0.989409916443172 -0.145148259527679\\
-0.991572846115666 -0.129550340972452\\
-0.993489892169529 -0.113920297388028\\
-0.995160579228474 -0.0982620046083309\\
-0.99658449300667 -0.0825793454723319\\
-0.997761280411478 -0.0668762088612109\\
-0.998690649631009 -0.051156488734013\\
-0.999372370206485 -0.0354240831620538\\
-0.999806273089386 -0.0196828933623007\\
-0.99999225068337 -0.00393682272997534\\
-0.999930256870955 0.0118102241293842\\
-0.999620307024951 0.0275543423681616\\
-0.999062478004655 0.0432916278649605\\
-0.998256908136784 0.0590181781927222\\
-0.99720379718118 0.0747300935864235\\
-0.995903406281271 0.0904234779101155\\
-0.994356057899317 0.106094439623058\\
-0.992562135736444 0.121739092744722\\
-0.990522084637503 0.137353557818408\\
-0.988236410480754 0.152933962873245\\
-0.985705680052423 0.168476444384341\\
-0.982930520906158 0.183977148230831\\
-0.979911621207408 0.199432230651592\\
-0.976649729562778 0.214837859198404\\
-0.973145654834395 0.230190213686284\\
-0.96940026593933 0.2454854871408\\
-0.965414491634134 0.260719886742086\\
-0.961189320284525 0.275889634765375\\
-0.956725799620305 0.290990969517765\\
-0.952025036475546 0.306020146271018\\
-0.947088196514131 0.320973438190158\\
-0.941916503940694 0.335847137257622\\
-0.936511241197055 0.350637555192754\\
-0.930873748644204 0.365341024366395\\
-0.925005424229933 0.379953898710359\\
-0.918907723142175 0.394472554621565\\
-0.912582157448163 0.408893391860588\\
-0.906030295719473 0.423212834444425\\
-0.899253762643064 0.437427331533241\\
-0.892254238618394 0.451533358310889\\
-0.885033459340731 0.465527416858963\\
-0.877593215370743 0.479406037024192\\
-0.869935351690488 0.493165777278946\\
-0.86206176724591 0.50680322557464\\
-0.853974414475945 0.520315000187835\\
-0.845675298828376 0.533697750558813\\
-0.837166478262529 0.546948158122427\\
-0.828450062738957 0.560062937131014\\
-0.819528213696226 0.573038835469179\\
-0.810403143514937 0.585872635460224\\
-0.801077114969108 0.598561154664058\\
-0.791552440665078 0.611101246666343\\
-0.78183148246803 0.623489801858733\\
-0.771916650916321 0.635723748209968\\
-0.761810404623728 0.647800052027655\\
-0.751515249669776 0.659715718710547\\
-0.741033738978305 0.67146779349112\\
-0.7303684716844 0.683053362168282\\
-0.719522092489889 0.694469551830008\\
-0.708497291007515 0.705713531565757\\
-0.697296801093996 0.716782513168451\\
-0.685923400172088 0.727673751825886\\
-0.674379908541871 0.738384546801365\\
-0.662669188681381 0.748912242103413\\
-0.650794144536794 0.759254227144389\\
-0.638757720802328 0.769407937387843\\
-0.626562902190034 0.779370854984456\\
-0.614212712689668 0.789140509396393\\
-0.601710214818821 0.798714478009938\\
-0.589058508863501 0.808090386736229\\
-0.576260732109337 0.817265910599978\\
-0.563320058063623 0.826238774315994\\
-0.550239695668367 0.835006752853402\\
-0.537022888504565 0.843567671987383\\
-0.523672913987878 0.851919408838327\\
-0.510193082555912 0.860059892398254\\
-0.496586736847331 0.867987104044363\\
-0.48285725087296 0.875699078039601\\
-0.469008029179132 0.883193902020109\\
-0.455042506003437 0.890469717469444\\
-0.440964144423137 0.897524720179434\\
-0.426776435496404 0.904357160697577\\
-0.41248289739664 0.91096534476086\\
-0.398087074540055 0.917347633715889\\
-0.383592536706753 0.923502444925231\\
-0.369002878155519 0.929428252159866\\
-0.354321716732539 0.935123585977654\\
-0.339552692974269 0.940587034087713\\
-0.324699469204684 0.945817241700635\\
-0.309765728627112 0.950812911864429\\
-0.294755174410904 0.955572805786141\\
-0.279671528773147 0.960095743139032\\
-0.264518532055644 0.964380602355277\\
-0.249299941797426 0.968426320904074\\
-0.234019531802963 0.972231895555131\\
-0.218681091206375 0.975796382627436\\
-0.203288423531827 0.979118898223267\\
-0.187845345750346 0.982198618447375\\
-0.172355687333327 0.985034779611287\\
-0.156823289302914 0.987626678422679\\
-0.141252003279543 0.989973672159778\\
-0.125645690526827 0.992075178830736\\
-0.11000822099408 0.993930677317949\\
-0.0943434723566627 0.995539707507283\\
-0.0786553290544282 0.996901870402167\\
-0.0629476813284814 0.998016828222534\\
-0.0472244242565032 0.998884304488584\\
-0.0314894567868791 0.999504084089338\\
-0.0157466807718578 0.999876013335988\\
-2.44929359829471e-16 1\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0158032633264595 1.00346886823279\\
0.0317079223395108 1.00643838002103\\
0.0476982022922377 1.00890559010841\\
0.063758243516151 1.01086805143748\\
0.0798721171513132 1.01232381757664\\
0.0960238409450882 1.0132714446507\\
0.112197395103848 1.01370999277299\\
0.128376738181914 1.0136390269775\\
0.144545822991973 1.01305861765039\\
0.16068861252119 1.01196934046009\\
0.176789095837223 1.01037227578638\\
0.192831303968382 1.00826900764882\\
0.208799325742158 1.00566162213568\\
0.224677323566432 1.00255270533489\\
0.240449549137703 0.998945340769056\\
0.256100359060756 0.994843106337144\\
0.27161423036428 0.990250070765806\\
0.286975775897044 0.985170789573875\\
0.302169759589365 0.979610300554069\\
0.317181111564723 0.973574118776339\\
0.331994943086549 0.967068231117852\\
0.346596561325342 0.960099090325012\\
0.360971483931492 0.952673608613427\\
0.375105453399329 0.944799150812145\\
0.388984451208171 0.93648352705899\\
0.402594711726346 0.927734985054216\\
0.415922735864373 0.91856220188017\\
0.428955304463799 0.908974275395098\\
0.441679491408372 0.898980715209585\\
0.455672767020242 0.891703071149952\\
0.470733042588579 0.886442292728459\\
0.485620190471874 0.880709883313981\\
0.500319445123127 0.874511528492587\\
0.514816227353825 0.867853375989829\\
0.529096158794047 0.860742029573231\\
0.543145076153381 0.85318454250246\\
0.556949045268538 0.845188410533682\\
0.570494374923686 0.836761564485033\\
0.583767630429845 0.827912362370577\\
0.596755646949831 0.818649581110563\\
0.609445542555563 0.808982407826199\\
0.62182473100477 0.798920430727572\\
0.633880934224426 0.788473629603752\\
0.645602194488534 0.777652365924527\\
0.656976886278178 0.766467372563559\\
0.667993727812082 0.754929743153185\\
0.678641792236244 0.743050921081397\\
0.688910518461531 0.730842688141926\\
0.698789721638509 0.718317152848683\\
0.708722233568353 0.70593759030391\\
0.721477609636186 0.696356981181185\\
0.733924971933118 0.686379463371469\\
0.746051974769132 0.676014932894424\\
0.757846590196918 0.66527366962119\\
0.769297119941574 0.654166327078483\\
0.780392207003328 0.642703921882087\\
0.791120846921773 0.630897822810224\\
0.801472398690438 0.61875973952764\\
0.811436595310877 0.606301710971584\\
0.82100355397581 0.593536093411209\\
0.8301637858712 0.580475548192231\\
0.838908205587561 0.567133029179001\\
0.84722814013116 0.553521769906453\\
0.855115337526165 0.539655270454663\\
0.862561974999219 0.525547284059036\\
0.869560666738314 0.511211803469415\\
0.876104471218276 0.496663047071622\\
0.882186898085589 0.481915444785214\\
0.887801914595735 0.466983623751426\\
0.892943951596662 0.45188239382551\\
0.901516598141229 0.438528050968378\\
0.911409663594496 0.425725573297269\\
0.920894679851811 0.412617917321452\\
0.929962239372223 0.399218083631227\\
0.938603348661658 0.385539362608049\\
0.946809437192951 0.371595321242704\\
0.954572365906369 0.357399789679135\\
0.961884435282187 0.342966847497267\\
0.968738392977318 0.328310809748433\\
0.975127441018419 0.313446212757247\\
0.981045242544333 0.298387799704014\\
0.986485928091196 0.28315050600198\\
0.991444101413952 0.267749444483909\\
0.995914844838524 0.252199890412697\\
0.999893724139319 0.23651726633088\\
1.00337679293723 0.220717126764063\\
1.0063605966138 0.20481514279345\\
1.00884217573757 0.188827086512766\\
1.01081906899942 0.172768815384991\\
1.0122893156537 0.156656256514424\\
1.01325145746299 0.140505390849677\\
1.01370454014442 0.124332237333257\\
1.01364811431618 0.108152837013474\\
1.01308223594321 0.0919832371344141\\
1.01200746628166 0.075839475219776\\
1.01042487132231 0.0597375631663424\\
1.00833602073318 0.0436934713628721\\
1.00574298630276 0.0277231128501596\\
1.00264833988512 0.0118423275379761\\
1.00091385200455 -0.00394045093912042\\
1.00425818438402 -0.0197705368364708\\
1.00710237745006 -0.0356980835523018\\
1.00944361024148 -0.0517072936389452\\
1.01127956064909 -0.0677822886524033\\
1.01260840771885 -0.0839071249010932\\
1.01342883345796 -0.100065809259311\\
1.01374002414207 -0.116242315029718\\
1.01354167112234 -0.132420597839134\\
1.01283397113162 -0.148584611551855\\
1.01161762608927 -0.164718324184719\\
1.00989384240502 -0.180805733808142\\
1.00766432978237 -0.196830884417336\\
1.0049312995229 -0.212777881757986\\
1.00169746233297 -0.228630909090674\\
0.997966025635231 -0.244374242878428\\
0.993740690387326 -0.259992268381823\\
0.989025647411213 -0.275469495146179\\
0.983825573236554 -0.290790572365485\\
0.978145625462389 -0.305940304107818\\
0.971991437641664 -0.320903664387151\\
0.965369113693694 -0.335665812066606\\
0.958285221850101 -0.350212105578363\\
0.950746788140236 -0.364528117445634\\
0.942761289422534 -0.378599648592296\\
0.934336645968732 -0.392412742425982\\
0.925481213608291 -0.405953698680677\\
0.91620377544082 -0.419209087005076\\
0.90651353312471 -0.432165760283236\\
0.89642009775065 -0.4448108676743\\
0.890432385343568 -0.459453252547238\\
0.885053191639749 -0.474471640106863\\
0.879203744697607 -0.489313191921459\\
0.872889846184756 -0.50396318766766\\
0.866117758426658 -0.518407097013502\\
0.858894198195448 -0.532630594030072\\
0.851226330048026 -0.546619571400417\\
0.843121759220024 -0.560360154411636\\
0.834588524082686 -0.573838714716252\\
0.825635088170161 -0.587041883849252\\
0.816270331785096 -0.599956566487345\\
0.806503543190874 -0.61256995343733\\
0.796344409399214 -0.624869534340655\\
0.785803006562287 -0.636843110081591\\
0.77488978997887 -0.648478804886703\\
0.763615583724441 -0.65976507810362\\
0.751991569915526 -0.670690735647422\\
0.74002927761891 -0.681244941103287\\
0.72774057141675 -0.691417226474396\\
0.7151376396389 -0.701197502564422\\
0.703580174690247 -0.711939267118509\\
0.693899432008473 -0.724618814071124\\
0.68382421811518 -0.736987231706322\\
0.673364525928115 -0.749032252633914\\
0.662530729702829 -0.760741930218856\\
0.651333574743166 -0.7721046504303\\
0.639784166743721 -0.783109143360765\\
0.627893960774866 -0.793744494403983\\
0.615674749921243 -0.804000155080361\\
0.60313865358501 -0.813865953499291\\
0.590298105465425 -0.823332104447956\\
0.577165841226719 -0.832389219096623\\
0.563754885866449 -0.841028314310771\\
0.550078540796896 -0.849240821560861\\
0.536150370652298 -0.85701859542087\\
0.521984189835019 -0.864353921647183\\
0.507594048813979 -0.87123952482983\\
0.492994220188957 -0.877668575608465\\
0.478199184534568 -0.883634697445944\\
0.463223616037972 -0.889131972952781\\
0.448082367944547 -0.894154949756195\\
0.435356741725642 -0.904027589335312\\
0.422476767008545 -0.913819546742738\\
0.409294836256199 -0.923201064755418\\
0.395824023726992 -0.932162838485256\\
0.382077690201446 -0.940695979359892\\
0.368069469730582 -0.948792023938669\\
0.353813256113221 -0.956442942306948\\
0.339323189115681 -0.963641146040428\\
0.324613640447502 -0.970379495731591\\
0.309699199507133 -0.976651308070789\\
0.294594658911694 -0.982450362474967\\
0.279314999825194 -0.987770907257433\\
0.263875377099734 -0.992607665332566\\
0.248291104244444 -0.996955839449795\\
0.232577638237052 -1.00081111695166\\
0.216750564193167 -1.00416967405127\\
0.200825579908466 -1.0070281796248\\
0.184818480289117 -1.00938379851548\\
0.168745141685887 -1.01123419434552\\
0.15262150614748 -1.01257753183346\\
0.136463565608697 -1.01341247861443\\
0.120287346029133 -1.01373820656165\\
0.104108891498114 -1.01355439260777\\
0.0879442483216644 -1.01286121906533\\
0.0718094491072668 -1.01165937344589\\
0.0557204968622124 -1.00995004777819\\
0.0396933491213104 -1.00773493742581\\
0.0237439021196944 -1.0050162394057\\
0.00788797502643402 -1.00179665020907\\
-0.00788797502643377 -1.00179665020907\\
-0.0237439021196946 -1.0050162394057\\
-0.0396933491213102 -1.00773493742581\\
-0.0557204968622122 -1.00995004777819\\
-0.0718094491072661 -1.01165937344589\\
-0.0879442483216637 -1.01286121906533\\
-0.104108891498113 -1.01355439260777\\
-0.120287346029133 -1.01373820656165\\
-0.136463565608698 -1.01341247861443\\
-0.15262150614748 -1.01257753183346\\
-0.168745141685887 -1.01123419434552\\
-0.184818480289117 -1.00938379851548\\
-0.200825579908466 -1.0070281796248\\
-0.216750564193167 -1.00416967405127\\
-0.232577638237051 -1.00081111695166\\
-0.248291104244443 -0.996955839449795\\
-0.263875377099734 -0.992607665332566\\
-0.279314999825193 -0.987770907257434\\
-0.294594658911693 -0.982450362474967\\
-0.309699199507133 -0.976651308070789\\
-0.324613640447502 -0.970379495731591\\
-0.33932318911568 -0.963641146040428\\
-0.353813256113221 -0.956442942306947\\
-0.368069469730582 -0.948792023938669\\
-0.382077690201446 -0.940695979359892\\
-0.395824023726991 -0.932162838485257\\
-0.409294836256199 -0.923201064755418\\
-0.422476767008545 -0.913819546742738\\
-0.435356741725642 -0.904027589335312\\
-0.448082367944547 -0.894154949756195\\
-0.463223616037972 -0.889131972952781\\
-0.478199184534568 -0.883634697445944\\
-0.492994220188956 -0.877668575608465\\
-0.507594048813979 -0.87123952482983\\
-0.521984189835019 -0.864353921647183\\
-0.536150370652298 -0.85701859542087\\
-0.550078540796895 -0.849240821560862\\
-0.563754885866449 -0.841028314310772\\
-0.577165841226719 -0.832389219096623\\
-0.590298105465425 -0.823332104447957\\
-0.603138653585009 -0.813865953499291\\
-0.615674749921244 -0.804000155080361\\
-0.627893960774866 -0.793744494403984\\
-0.63978416674372 -0.783109143360765\\
-0.651333574743166 -0.7721046504303\\
-0.662530729702829 -0.760741930218856\\
-0.673364525928115 -0.749032252633915\\
-0.68382421811518 -0.736987231706323\\
-0.693899432008472 -0.724618814071124\\
-0.703580174690246 -0.71193926711851\\
-0.7151376396389 -0.701197502564422\\
-0.727740571416751 -0.691417226474396\\
-0.74002927761891 -0.681244941103287\\
-0.751991569915526 -0.670690735647422\\
-0.763615583724442 -0.65976507810362\\
-0.77488978997887 -0.648478804886703\\
-0.785803006562287 -0.636843110081591\\
-0.796344409399213 -0.624869534340656\\
-0.806503543190874 -0.612569953437331\\
-0.816270331785096 -0.599956566487346\\
-0.82563508817016 -0.587041883849252\\
-0.834588524082686 -0.573838714716253\\
-0.843121759220024 -0.560360154411636\\
-0.851226330048026 -0.546619571400417\\
-0.858894198195448 -0.532630594030072\\
-0.866117758426658 -0.518407097013502\\
-0.872889846184756 -0.50396318766766\\
-0.879203744697607 -0.489313191921459\\
-0.885053191639749 -0.474471640106862\\
-0.890432385343568 -0.459453252547238\\
-0.89642009775065 -0.444810867674301\\
-0.90651353312471 -0.432165760283236\\
-0.916203775440819 -0.419209087005077\\
-0.925481213608292 -0.405953698680676\\
-0.934336645968732 -0.392412742425982\\
-0.942761289422534 -0.378599648592296\\
-0.950746788140236 -0.364528117445635\\
-0.958285221850101 -0.350212105578363\\
-0.965369113693693 -0.335665812066606\\
-0.971991437641664 -0.320903664387152\\
-0.978145625462389 -0.305940304107819\\
-0.983825573236554 -0.290790572365486\\
-0.989025647411213 -0.27546949514618\\
-0.993740690387326 -0.259992268381823\\
-0.997966025635231 -0.244374242878428\\
-1.00169746233297 -0.228630909090675\\
-1.0049312995229 -0.212777881757986\\
-1.00766432978237 -0.196830884417337\\
-1.00989384240502 -0.180805733808143\\
-1.01161762608927 -0.164718324184719\\
-1.01283397113162 -0.148584611551855\\
-1.01354167112234 -0.132420597839134\\
-1.01374002414207 -0.116242315029718\\
-1.01342883345796 -0.100065809259311\\
-1.01260840771885 -0.0839071249010928\\
-1.01127956064909 -0.0677822886524028\\
-1.00944361024148 -0.0517072936389452\\
-1.00710237745006 -0.0356980835523018\\
-1.00425818438402 -0.0197705368364708\\
-1.00091385200455 -0.00394045093912066\\
-1.00264833988512 0.0118423275379758\\
-1.00574298630276 0.0277231128501592\\
-1.00833602073318 0.0436934713628714\\
-1.0104248713223 0.0597375631663417\\
-1.01200746628166 0.0758394752197752\\
-1.01308223594321 0.091983237134414\\
-1.01364811431618 0.108152837013474\\
-1.01370454014442 0.124332237333257\\
-1.01325145746299 0.140505390849676\\
-1.0122893156537 0.156656256514423\\
-1.01081906899942 0.17276881538499\\
-1.00884217573757 0.188827086512766\\
-1.0063605966138 0.20481514279345\\
-1.00337679293723 0.220717126764063\\
-0.999893724139319 0.236517266330879\\
-0.995914844838524 0.252199890412698\\
-0.991444101413952 0.267749444483909\\
-0.986485928091196 0.28315050600198\\
-0.981045242544333 0.298387799704014\\
-0.975127441018419 0.313446212757247\\
-0.968738392977318 0.328310809748433\\
-0.961884435282187 0.342966847497267\\
-0.954572365906369 0.357399789679134\\
-0.946809437192951 0.371595321242703\\
-0.938603348661658 0.385539362608048\\
-0.929962239372223 0.399218083631226\\
-0.920894679851811 0.412617917321451\\
-0.911409663594496 0.425725573297269\\
-0.901516598141229 0.438528050968378\\
-0.892943951596663 0.451882393825509\\
-0.887801914595736 0.466983623751425\\
-0.882186898085589 0.481915444785213\\
-0.876104471218276 0.496663047071622\\
-0.869560666738314 0.511211803469415\\
-0.862561974999219 0.525547284059036\\
-0.855115337526165 0.539655270454662\\
-0.84722814013116 0.553521769906453\\
-0.838908205587561 0.567133029179001\\
-0.8301637858712 0.580475548192231\\
-0.821003553975811 0.593536093411209\\
-0.811436595310877 0.606301710971584\\
-0.801472398690438 0.618759739527639\\
-0.791120846921773 0.630897822810224\\
-0.780392207003328 0.642703921882087\\
-0.769297119941574 0.654166327078483\\
-0.757846590196917 0.66527366962119\\
-0.746051974769132 0.676014932894424\\
-0.733924971933118 0.686379463371469\\
-0.721477609636186 0.696356981181184\\
-0.708722233568353 0.70593759030391\\
-0.69878972163851 0.718317152848683\\
-0.688910518461532 0.730842688141926\\
-0.678641792236244 0.743050921081396\\
-0.667993727812083 0.754929743153184\\
-0.656976886278178 0.766467372563559\\
-0.645602194488534 0.777652365924526\\
-0.633880934224427 0.788473629603752\\
-0.62182473100477 0.798920430727571\\
-0.609445542555563 0.8089824078262\\
-0.596755646949831 0.818649581110562\\
-0.583767630429845 0.827912362370577\\
-0.570494374923687 0.836761564485033\\
-0.556949045268538 0.845188410533683\\
-0.543145076153381 0.85318454250246\\
-0.529096158794047 0.860742029573231\\
-0.514816227353825 0.86785337598983\\
-0.500319445123127 0.874511528492587\\
-0.485620190471873 0.880709883313981\\
-0.470733042588579 0.886442292728459\\
-0.455672767020242 0.891703071149951\\
-0.441679491408373 0.898980715209585\\
-0.428955304463799 0.908974275395097\\
-0.415922735864374 0.91856220188017\\
-0.402594711726346 0.927734985054215\\
-0.388984451208171 0.936483527058991\\
-0.375105453399328 0.944799150812145\\
-0.360971483931492 0.952673608613426\\
-0.346596561325342 0.960099090325012\\
-0.331994943086549 0.967068231117852\\
-0.317181111564723 0.973574118776339\\
-0.302169759589365 0.979610300554069\\
-0.286975775897045 0.985170789573875\\
-0.27161423036428 0.990250070765806\\
-0.256100359060757 0.994843106337144\\
-0.240449549137703 0.998945340769056\\
-0.224677323566431 1.00255270533489\\
-0.208799325742159 1.00566162213568\\
-0.192831303968382 1.00826900764882\\
-0.176789095837224 1.01037227578638\\
-0.16068861252119 1.01196934046009\\
-0.144545822991974 1.01305861765039\\
-0.128376738181914 1.0136390269775\\
-0.112197395103848 1.01370999277299\\
-0.0960238409450885 1.0132714446507\\
-0.0798721171513138 1.01232381757664\\
-0.0637582435161517 1.01086805143748\\
-0.0476982022922376 1.00890559010841\\
-0.0317079223395108 1.00643838002103\\
-0.0158032633264596 1.00346886823279\\
-2.44929359829471e-16 1\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.707106781186547 0.707106781186547\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.707106781186547 0.707106781186547\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.894427190999916 0.447213595499958\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.447213595499958 0.894427190999916\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.447213595499958 -0.894427190999916\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.894427190999916 0.447213595499958\\
};
\end{axis}
\end{tikzpicture}%

==> figures/anisotropy/knightNeighborsChambolle.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\thisfigwidth,
height=\thisfigheight,
scale only axis,
xmin=-0.05,
xmax=1.22,
xtick={0, 1},
xmajorgrids,
ymin=-0.05,
ymax=1.22,
ytick={0, 1},
ymajorgrids
]
\addplot [
color=blue,
dashed,
forget plot
]
table[row sep=crcr]{
0 1\\
0.0157466807718577 0.999876013335988\\
0.0314894567868791 0.999504084089338\\
0.0472244242565033 0.998884304488584\\
0.0629476813284807 0.998016828222535\\
0.0786553290544277 0.996901870402167\\
0.0943434723566623 0.995539707507284\\
0.110008220994079 0.993930677317949\\
0.125645690526826 0.992075178830736\\
0.141252003279542 0.989973672159778\\
0.156823289302914 0.987626678422679\\
0.172355687333326 0.985034779611287\\
0.187845345750346 0.982198618447375\\
0.203288423531827 0.979118898223267\\
0.218681091206376 0.975796382627436\\
0.234019531802962 0.972231895555131\\
0.249299941797425 0.968426320904074\\
0.264518532055645 0.964380602355277\\
0.279671528773146 0.960095743139033\\
0.294755174410904 0.955572805786141\\
0.309765728627111 0.950812911864429\\
0.324699469204683 0.945817241700635\\
0.339552692974269 0.940587034087714\\
0.354321716732539 0.935123585977654\\
0.369002878155519 0.929428252159866\\
0.383592536706753 0.92350244492523\\
0.398087074540055 0.917347633715889\\
0.412482897396639 0.910965344760861\\
0.426776435496404 0.904357160697578\\
0.440964144423136 0.897524720179434\\
0.455042506003437 0.890469717469445\\
0.469008029179131 0.88319390202011\\
0.482857250872961 0.875699078039601\\
0.496586736847331 0.867987104044363\\
0.510193082555912 0.860059892398254\\
0.523672913987878 0.851919408838327\\
0.537022888504566 0.843567671987383\\
0.550239695668367 0.835006752853402\\
0.563320058063622 0.826238774315995\\
0.576260732109337 0.817265910599978\\
0.589058508863501 0.808090386736229\\
0.601710214818822 0.798714478009938\\
0.614212712689668 0.789140509396394\\
0.626562902190034 0.779370854984456\\
0.638757720802328 0.769407937387843\\
0.650794144536794 0.759254227144389\\
0.66266918868138 0.748912242103413\\
0.674379908541871 0.738384546801365\\
0.685923400172088 0.727673751825886\\
0.697296801093995 0.716782513168451\\
0.708497291007515 0.705713531565757\\
0.719522092489888 0.694469551830009\\
0.7303684716844 0.683053362168282\\
0.741033738978304 0.671467793491121\\
0.751515249669776 0.659715718710547\\
0.761810404623727 0.647800052027655\\
0.771916650916321 0.635723748209968\\
0.78183148246803 0.623489801858734\\
0.791552440665077 0.611101246666343\\
0.801077114969108 0.598561154664058\\
0.810403143514936 0.585872635460225\\
0.819528213696226 0.573038835469179\\
0.828450062738957 0.560062937131014\\
0.837166478262529 0.546948158122427\\
0.845675298828376 0.533697750558814\\
0.853974414475945 0.520315000187835\\
0.862061767245909 0.50680322557464\\
0.869935351690488 0.493165777278946\\
0.877593215370743 0.479406037024192\\
0.885033459340731 0.465527416858963\\
0.892254238618394 0.451533358310889\\
0.899253762643064 0.437427331533242\\
0.906030295719473 0.423212834444425\\
0.912582157448163 0.408893391860589\\
0.918907723142175 0.394472554621566\\
0.925005424229933 0.37995389871036\\
0.930873748644204 0.365341024366395\\
0.936511241197055 0.350637555192754\\
0.941916503940694 0.335847137257622\\
0.947088196514131 0.320973438190158\\
0.952025036475546 0.306020146271018\\
0.956725799620305 0.290990969517765\\
0.961189320284525 0.275889634765375\\
0.965414491634134 0.260719886742086\\
0.96940026593933 0.245485487140799\\
0.973145654834395 0.230190213686285\\
0.976649729562778 0.214837859198404\\
0.979911621207408 0.199432230651592\\
0.982930520906158 0.183977148230831\\
0.985705680052423 0.168476444384342\\
0.988236410480754 0.152933962873246\\
0.990522084637503 0.137353557818408\\
0.992562135736444 0.121739092744723\\
0.994356057899317 0.106094439623058\\
0.995903406281271 0.0904234779101156\\
0.99720379718118 0.0747300935864242\\
0.998256908136784 0.0590181781927228\\
0.999062478004655 0.0432916278649612\\
0.999620307024951 0.0275543423681621\\
0.999930256870955 0.0118102241293844\\
0.99999225068337 -0.0039368227299751\\
0.999806273089386 -0.0196828933623006\\
0.999372370206485 -0.0354240831620538\\
0.998690649631009 -0.051156488734013\\
0.997761280411478 -0.0668762088612113\\
0.99658449300667 -0.0825793454723323\\
0.995160579228474 -0.0982620046083306\\
0.993489892169529 -0.113920297388028\\
0.991572846115666 -0.129550340972452\\
0.989409916443172 -0.145148259527679\\
0.987001639500919 -0.160710185185934\\
0.984348612477354 -0.176232259004722\\
0.981451493252418 -0.191710631923738\\
0.978311000234406 -0.207141465719339\\
0.974927912181824 -0.222520933956314\\
0.971303068010274 -0.237845222936741\\
0.967437366584431 -0.253110532645682\\
0.963331766495142 -0.268313077693485\\
0.958987285821723 -0.283449088254459\\
0.954405001879507 -0.298514811001694\\
0.949586050952693 -0.313506510037781\\
0.944531628012579 -0.328420467821217\\
0.939242986421243 -0.343252986088255\\
0.933721437620742 -0.35800038676998\\
0.927968350807907 -0.372659012904363\\
0.921985152594821 -0.387225229543098\\
0.915773326655057 -0.401695424652969\\
0.909334413355768 -0.416066010011537\\
0.902670009375713 -0.430333422096925\\
0.895781767309326 -0.444494122971475\\
0.888671395256916 -0.458544601159066\\
0.881340656401104 -0.47248137251586\\
0.873791368569603 -0.486300981094281\\
0.866025403784439 -0.5\\
0.858044687797745 -0.513575032241707\\
0.849851199614225 -0.527022711573479\\
0.841446971000412 -0.540339703329518\\
0.832834085980845 -0.553522705251059\\
0.824014680321285 -0.566568448305242\\
0.814990940999106 -0.579473697495746\\
0.805765105660978 -0.59223525266498\\
0.796339462067994 -0.604849949287637\\
0.786716347528365 -0.617314659255415\\
0.776898148317828 -0.629626291652699\\
0.766887299087918 -0.641781793523031\\
0.756686282262233 -0.653778150626159\\
0.746297627420866 -0.665612388185486\\
0.735723910673131 -0.677281571625741\\
0.724967754018761 -0.688782807300671\\
0.714031824697716 -0.700113243210589\\
0.702918834528787 -0.711270069709595\\
0.691631539237129 -0.722250520202291\\
0.68017273777092 -0.733051871829826\\
0.668545271607294 -0.74367144614509\\
0.656752024047735 -0.754106609776896\\
0.644795919503085 -0.764354775082992\\
0.63267992276838 -0.774413400791719\\
0.620407038287653 -0.784279992632186\\
0.607980309408912 -0.793952103952778\\
0.595402817629475 -0.803427336327861\\
0.582677681831835 -0.81270334015253\\
0.569808057510266 -0.821777815225245\\
0.556797135988342 -0.830648511318223\\
0.543648143627573 -0.839313228735431\\
0.530364341027354 -0.847769818858056\\
0.516949022216426 -0.8560161846773\\
0.50340551383604 -0.864050281314388\\
0.489737174315043 -0.871870116527638\\
0.475947393037074 -0.879473751206489\\
0.462039589500089 -0.886859299852344\\
0.448017212468417 -0.894024931046125\\
0.433883739117558 -0.900968867902419\\
0.419642674171935 -0.907689388510094\\
0.405297549035816 -0.914184826359287\\
0.390851920917623 -0.92045357075466\\
0.376309371947836 -0.926494067214802\\
0.36167350829072 -0.932304817857702\\
0.346947959250095 -0.937884381772185\\
0.332136376369364 -0.943231375375219\\
0.317242432526027 -0.948344472755005\\
0.302269821020907 -0.953222405999769\\
0.287222254662306 -0.957863965512171\\
0.272103464845335 -0.96226800030925\\
0.256917200626619 -0.966433418307843\\
0.241667227794638 -0.970359186595384\\
0.226357327935906 -0.974044331686046\\
0.210991297497242 -0.977487939762139\\
0.195572946844355 -0.980689156900705\\
0.180106099316967 -0.983647189285278\\
0.164594590280734 -0.986361303402722\\
0.149042266176174 -0.988830826225129\\
0.133452983564855 -0.991055145376703\\
0.117830608173067 -0.993033709285624\\
0.102179013933226 -0.994766027320814\\
0.086502082023247 -0.996251669913603\\
0.0708036999041073 -0.997490268664256\\
0.0550877603558656 -0.998481516433316\\
0.0393581605123555 -0.999225167417777\\
0.0236188008947978 -0.999721037212027\\
0.00787358444457874 -0.999969002853585\\
-0.0078735844445785 -0.999969002853585\\
-0.023618800894798 -0.999721037212027\\
-0.0393581605123552 -0.999225167417777\\
-0.0550877603558653 -0.998481516433316\\
-0.0708036999041066 -0.997490268664256\\
-0.0865020820232463 -0.996251669913603\\
-0.102179013933226 -0.994766027320814\\
-0.117830608173066 -0.993033709285624\\
-0.133452983564855 -0.991055145376703\\
-0.149042266176174 -0.988830826225129\\
-0.164594590280734 -0.986361303402722\\
-0.180106099316967 -0.983647189285278\\
-0.195572946844355 -0.980689156900705\\
-0.210991297497242 -0.977487939762139\\
-0.226357327935905 -0.974044331686047\\
-0.241667227794637 -0.970359186595384\\
-0.256917200626619 -0.966433418307843\\
-0.272103464845334 -0.962268000309251\\
-0.287222254662306 -0.957863965512171\\
-0.302269821020907 -0.953222405999769\\
-0.317242432526027 -0.948344472755005\\
-0.332136376369364 -0.943231375375219\\
-0.346947959250095 -0.937884381772185\\
-0.36167350829072 -0.932304817857702\\
-0.376309371947835 -0.926494067214802\\
-0.390851920917623 -0.92045357075466\\
-0.405297549035815 -0.914184826359288\\
-0.419642674171934 -0.907689388510094\\
-0.433883739117558 -0.900968867902419\\
-0.448017212468417 -0.894024931046125\\
-0.462039589500089 -0.886859299852344\\
-0.475947393037074 -0.879473751206489\\
-0.489737174315042 -0.871870116527638\\
-0.50340551383604 -0.864050281314388\\
-0.516949022216426 -0.8560161846773\\
-0.530364341027354 -0.847769818858056\\
-0.543648143627572 -0.839313228735431\\
-0.556797135988341 -0.830648511318223\\
-0.569808057510266 -0.821777815225246\\
-0.582677681831835 -0.81270334015253\\
-0.595402817629475 -0.803427336327861\\
-0.607980309408913 -0.793952103952778\\
-0.620407038287653 -0.784279992632187\\
-0.63267992276838 -0.774413400791719\\
-0.644795919503085 -0.764354775082992\\
-0.656752024047734 -0.754106609776896\\
-0.668545271607294 -0.74367144614509\\
-0.680172737770919 -0.733051871829826\\
-0.691631539237128 -0.722250520202292\\
-0.702918834528786 -0.711270069709595\\
-0.714031824697716 -0.700113243210589\\
-0.724967754018761 -0.688782807300671\\
-0.735723910673132 -0.677281571625741\\
-0.746297627420866 -0.665612388185486\\
-0.756686282262233 -0.653778150626159\\
-0.766887299087917 -0.641781793523032\\
-0.776898148317828 -0.6296262916527\\
-0.786716347528365 -0.617314659255415\\
-0.796339462067994 -0.604849949287638\\
-0.805765105660978 -0.59223525266498\\
-0.814990940999106 -0.579473697495747\\
-0.824014680321285 -0.566568448305243\\
-0.832834085980845 -0.553522705251059\\
-0.841446971000412 -0.540339703329518\\
-0.849851199614225 -0.527022711573479\\
-0.858044687797745 -0.513575032241707\\
-0.866025403784438 -0.5\\
-0.873791368569602 -0.486300981094282\\
-0.881340656401104 -0.472481372515859\\
-0.888671395256916 -0.458544601159066\\
-0.895781767309326 -0.444494122971476\\
-0.902670009375713 -0.430333422096925\\
-0.909334413355768 -0.416066010011538\\
-0.915773326655058 -0.401695424652969\\
-0.921985152594821 -0.387225229543098\\
-0.927968350807907 -0.372659012904363\\
-0.933721437620742 -0.35800038676998\\
-0.939242986421243 -0.343252986088255\\
-0.944531628012579 -0.328420467821217\\
-0.949586050952693 -0.313506510037781\\
-0.954405001879507 -0.298514811001695\\
-0.958987285821723 -0.28344908825446\\
-0.963331766495141 -0.268313077693485\\
-0.967437366584431 -0.253110532645682\\
-0.971303068010274 -0.237845222936741\\
-0.974927912181824 -0.222520933956315\\
-0.978311000234406 -0.20714146571934\\
-0.981451493252418 -0.191710631923739\\
-0.984348612477354 -0.176232259004722\\
-0.987001639500919 -0.160710185185934\\
-0.989409916443172 -0.145148259527679\\
-0.991572846115666 -0.129550340972452\\
-0.993489892169529 -0.113920297388028\\
-0.995160579228474 -0.0982620046083309\\
-0.99658449300667 -0.0825793454723319\\
-0.997761280411478 -0.0668762088612109\\
-0.998690649631009 -0.051156488734013\\
-0.999372370206485 -0.0354240831620538\\
-0.999806273089386 -0.0196828933623007\\
-0.99999225068337 -0.00393682272997534\\
-0.999930256870955 0.0118102241293842\\
-0.999620307024951 0.0275543423681616\\
-0.999062478004655 0.0432916278649605\\
-0.998256908136784 0.0590181781927222\\
-0.99720379718118 0.0747300935864235\\
-0.995903406281271 0.0904234779101155\\
-0.994356057899317 0.106094439623058\\
-0.992562135736444 0.121739092744722\\
-0.990522084637503 0.137353557818408\\
-0.988236410480754 0.152933962873245\\
-0.985705680052423 0.168476444384341\\
-0.982930520906158 0.183977148230831\\
-0.979911621207408 0.199432230651592\\
-0.976649729562778 0.214837859198404\\
-0.973145654834395 0.230190213686284\\
-0.96940026593933 0.2454854871408\\
-0.965414491634134 0.260719886742086\\
-0.961189320284525 0.275889634765375\\
-0.956725799620305 0.290990969517765\\
-0.952025036475546 0.306020146271018\\
-0.947088196514131 0.320973438190158\\
-0.941916503940694 0.335847137257622\\
-0.936511241197055 0.350637555192754\\
-0.930873748644204 0.365341024366395\\
-0.925005424229933 0.379953898710359\\
-0.918907723142175 0.394472554621565\\
-0.912582157448163 0.408893391860588\\
-0.906030295719473 0.423212834444425\\
-0.899253762643064 0.437427331533241\\
-0.892254238618394 0.451533358310889\\
-0.885033459340731 0.465527416858963\\
-0.877593215370743 0.479406037024192\\
-0.869935351690488 0.493165777278946\\
-0.86206176724591 0.50680322557464\\
-0.853974414475945 0.520315000187835\\
-0.845675298828376 0.533697750558813\\
-0.837166478262529 0.546948158122427\\
-0.828450062738957 0.560062937131014\\
-0.819528213696226 0.573038835469179\\
-0.810403143514937 0.585872635460224\\
-0.801077114969108 0.598561154664058\\
-0.791552440665078 0.611101246666343\\
-0.78183148246803 0.623489801858733\\
-0.771916650916321 0.635723748209968\\
-0.761810404623728 0.647800052027655\\
-0.751515249669776 0.659715718710547\\
-0.741033738978305 0.67146779349112\\
-0.7303684716844 0.683053362168282\\
-0.719522092489889 0.694469551830008\\
-0.708497291007515 0.705713531565757\\
-0.697296801093996 0.716782513168451\\
-0.685923400172088 0.727673751825886\\
-0.674379908541871 0.738384546801365\\
-0.662669188681381 0.748912242103413\\
-0.650794144536794 0.759254227144389\\
-0.638757720802328 0.769407937387843\\
-0.626562902190034 0.779370854984456\\
-0.614212712689668 0.789140509396393\\
-0.601710214818821 0.798714478009938\\
-0.589058508863501 0.808090386736229\\
-0.576260732109337 0.817265910599978\\
-0.563320058063623 0.826238774315994\\
-0.550239695668367 0.835006752853402\\
-0.537022888504565 0.843567671987383\\
-0.523672913987878 0.851919408838327\\
-0.510193082555912 0.860059892398254\\
-0.496586736847331 0.867987104044363\\
-0.48285725087296 0.875699078039601\\
-0.469008029179132 0.883193902020109\\
-0.455042506003437 0.890469717469444\\
-0.440964144423137 0.897524720179434\\
-0.426776435496404 0.904357160697577\\
-0.41248289739664 0.91096534476086\\
-0.398087074540055 0.917347633715889\\
-0.383592536706753 0.923502444925231\\
-0.369002878155519 0.929428252159866\\
-0.354321716732539 0.935123585977654\\
-0.339552692974269 0.940587034087713\\
-0.324699469204684 0.945817241700635\\
-0.309765728627112 0.950812911864429\\
-0.294755174410904 0.955572805786141\\
-0.279671528773147 0.960095743139032\\
-0.264518532055644 0.964380602355277\\
-0.249299941797426 0.968426320904074\\
-0.234019531802963 0.972231895555131\\
-0.218681091206375 0.975796382627436\\
-0.203288423531827 0.979118898223267\\
-0.187845345750346 0.982198618447375\\
-0.172355687333327 0.985034779611287\\
-0.156823289302914 0.987626678422679\\
-0.141252003279543 0.989973672159778\\
-0.125645690526827 0.992075178830736\\
-0.11000822099408 0.993930677317949\\
-0.0943434723566627 0.995539707507283\\
-0.0786553290544282 0.996901870402167\\
-0.0629476813284814 0.998016828222534\\
-0.0472244242565032 0.998884304488584\\
-0.0314894567868791 0.999504084089338\\
-0.0157466807718578 0.999876013335988\\
-2.44929359829471e-16 1\\
};
\addplot [
color=green!50!black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1.00089082931231\\
0.015807440689686 1.00373412065962\\
0.0316965759180406 1.006078234253\\
0.0476516463351309 1.00792084512599\\
0.063656827194406 1.00926012571851\\
0.0796962440481835 1.01009474768944\\
0.0957539884924323 1.01042388323414\\
0.111814133945234 1.01024720590553\\
0.127860751443273 1.00956489093778\\
0.143877925440691 1.0083776150726\\
0.15984976959463 1.00668655588798\\
0.175760442521811 1.00449339063022\\
0.191594163510528 1.00180029455041\\
0.207335228172453 0.998609938746953\\
0.222968024018754 0.994925487516244\\
0.238477045945054 0.990750595214263\\
0.253846911609889 0.986089402632045\\
0.269062376691403 0.980946532888718\\
0.284108350007152 0.975327086846147\\
0.298969908482018 0.969236638049734\\
0.313632311949392 0.962681227200403\\
0.328081017770938 0.955667356163235\\
0.342301695260445 0.948201981518716\\
0.356280239897458 0.940292507662976\\
0.37000278731659 0.931946779463876\\
0.383455727058642 0.923173074480215\\
0.396625716069887 0.913980094751787\\
0.409499691936136 0.904376958168419\\
0.42206488583846 0.89437318942656\\
0.434308835217704 0.88397871058238\\
0.44778694715084 0.876271361587708\\
0.462300311758856 0.870562529520091\\
0.476626710937748 0.864399510585472\\
0.490751935308927 0.857788417462144\\
0.504661975025377 0.850735807242643\\
0.518343033667072 0.843248674930205\\
0.531781541924702 0.835334446500911\\
0.544964171058146 0.827000971538356\\
0.55787784611634 0.818256515448192\\
0.570509758905432 0.809109751260227\\
0.582847380692353 0.799569751026247\\
0.594878474631215 0.789645976822059\\
0.606591107900205 0.779348271362705\\
0.617973663536935 0.768686848240148\\
0.629014851960516 0.757672281793101\\
0.639703722168924 0.746315496619063\\
0.650029672600554 0.734627756738959\\
0.659982461649181 0.722620654425121\\
0.669552217821916 0.710306098703705\\
0.678729449530065 0.697696303542943\\
0.688052719248318 0.6853492886524\\
0.700875751953947 0.676472445291621\\
0.713412898538222 0.66719621376444\\
0.72565172426021 0.657529794532468\\
0.737580090263106 0.647482775057898\\
0.749186165613932 0.637065120294353\\
0.760458439037834 0.626287162803333\\
0.771385730335331 0.615159592506045\\
0.781957201471194 0.603693446080804\\
0.792162367323952 0.591900096016503\\
0.80199110608537 0.579791239333015\\
0.811433669299581 0.56737888597972\\
0.820480691531915 0.55467534692365\\
0.829123199657834 0.541693221939084\\
0.837352621762761 0.528445387110691\\
0.845160795643983 0.514944982062618\\
0.852539976906176 0.50120539692619\\
0.859482846642552 0.48724025905916\\
0.865982518693972 0.473063419529652\\
0.87203254647887 0.458688939378237\\
0.877626929387167 0.444131075671745\\
0.886613402088498 0.4312786342281\\
0.896911154964123 0.418953222569411\\
0.906815680502445 0.406309652634289\\
0.916317155079862 0.393360464717732\\
0.925406154831537 0.380118502236376\\
0.934073664998294 0.366596898989987\\
0.942311088867736 0.352809066134939\\
0.950110256300745 0.338768678882605\\
0.95746343183488 0.324489662935846\\
0.96436332235666 0.309986180677056\\
0.9708030843351 0.295272617121458\\
0.97677633060935 0.280363565649592\\
0.982277136723677 0.265273813533133\\
0.987300046803535 0.250018327268406\\
0.99184007896687 0.234612237732139\\
0.995892730265314 0.219070825174176\\
0.999453981150347 0.20340950406204\\
1.00252029946002 0.187643807792373\\
1.00508864392225 0.171789373284423\\
1.00715646717129 0.155861925470842\\
1.00872171827422 0.139877261701204\\
1.0097828447652 0.123851236073691\\
1.01033879418521 0.107799743710487\\
1.01038901512592 0.0917387049924986\\
1.0099334577766 0.0756840497690103\\
1.00897257397353 0.0596517015579529\\
1.00750731675185 0.0436575617524527\\
1.00553913940028 0.027717493849323\\
1.00306999401977 0.0118473077151445\\
1.00164830427779 -0.00394334236993042\\
1.00436704627205 -0.0197726799685865\\
1.00658598275663 -0.0356797792554151\\
1.00830291291969 -0.0516488630631586\\
1.00951613385529 -0.0676640927463396\\
1.01022444225228 -0.0837095838905317\\
1.01042713558785 -0.09976942206703\\
1.01012401282431 -0.115827678617285\\
1.00931537460846 -0.131868426451456\\
1.00800202297342 -0.147875755845403\\
1.00618526054312 -0.163833790220459\\
1.00386688924036 -0.179726701890324\\
1.00104920849957 -0.195538727759471\\
0.997735012986175 -0.211254184957484\\
0.99392758982474 -0.226857486393826\\
0.989630715338718 -0.242333156217617\\
0.984848651304955 -0.257665845167066\\
0.979586140726731 -0.27284034579337\\
0.973848403129499 -0.287841607543933\\
0.96764112938399 -0.302654751689991\\
0.960970476061828 -0.317265086083807\\
0.953843059329246 -0.331658119730809\\
0.946265948384965 -0.345819577162219\\
0.938246658448733 -0.359735412593922\\
0.929793143307492 -0.373391823857515\\
0.920913787426562 -0.386775266089744\\
0.911617397633658 -0.399872465166722\\
0.901913194384001 -0.412670430869635\\
0.891810802615174 -0.42515646976885\\
0.881320242200804 -0.437318197813666\\
0.874887050994173 -0.451432032130813\\
0.869064123682243 -0.465899997894576\\
0.862788495669903 -0.48017742794596\\
0.856066391324712 -0.494250161475513\\
0.848904477843667 -0.508104240698308\\
0.841309858640459 -0.521725924697716\\
0.833290066300087 -0.535101703054086\\
0.824853055107791 -0.54821830924481\\
0.816007193159752 -0.56106273380248\\
0.806761254063335 -0.573622237218093\\
0.797124408235155 -0.585884362576501\\
0.78710621380556 -0.597836947911577\\
0.776716607138579 -0.609468138268839\\
0.765965892976714 -0.620766397463571\\
0.754864734220374 -0.631720519522776\\
0.743424141352066 -0.642319639799623\\
0.731655461515852 -0.652553245749343\\
0.719570367262889 -0.662411187355908\\
0.70718084497422 -0.67188368719914\\
0.694499182972303 -0.680961350152266\\
0.683168008793126 -0.691284588445256\\
0.674190477358316 -0.704037331097661\\
0.664815821085517 -0.71650105187391\\
0.655053338057133 -0.728663388859126\\
0.644912711014487 -0.740512279060465\\
0.634403997754167 -0.752035970371579\\
0.623537621152388 -0.763223033228726\\
0.612324358827244 -0.774062371946976\\
0.600775332449131 -0.784543235725267\\
0.588901996709916 -0.794655229309389\\
0.57671612796181 -0.804388323302328\\
0.564229812537209 -0.813732864111742\\
0.551455434761081 -0.8226795835247\\
0.538405664667802 -0.831219607900192\\
0.525093445434611 -0.839344466970289\\
0.511531980544158 -0.84704610224122\\
0.497734720688863 -0.854316874986046\\
0.483715350430099 -0.861149573820996\\
0.469487774625402 -0.867537421857937\\
0.455066104637197 -0.873474083425919\\
0.440464644336694 -0.878953670355083\\
0.428227782700021 -0.889224153383323\\
0.415821672867066 -0.899424541888485\\
0.403100510728323 -0.909229210199214\\
0.390076913537207 -0.918628433733482\\
0.376763798511839 -0.927612890042293\\
0.363174370023343 -0.936173668055981\\
0.349322106499327 -0.944302276922497\\
0.335220747055552 -0.951990654428906\\
0.320884277869037 -0.95923117499774\\
0.306326918306128 -0.966016657250298\\
0.291563106819273 -0.972340371129358\\
0.27660748662651 -0.978196044574265\\
0.261474891187853 -0.983577869741764\\
0.246180329492996 -0.988480508766394\\
0.230738971174923 -0.992899099054763\\
0.215166131464178 -0.996829258108417\\
0.199477255998733 -1.00026708787055\\
0.183687905504517 -1.00320917859219\\
0.167813740361788 -1.00565261221416\\
0.151870505072671 -1.00759496526123\\
0.135874012645261 -1.00903431124584\\
0.119840128909777 -1.00996922257883\\
0.103784756782327 -1.01039877198541\\
0.0877238204918903 -1.0103225334248\\
0.07167324978616 -1.00974058251283\\
0.0556489641319119 -1.00865349644693\\
0.039666856925573 -1.00706235343366\\
0.0237427797296412 -1.00496873161929\\
0.00789252655060561 -1.00237470752456\\
-0.00789252655060536 -1.00237470752456\\
-0.0237427797296414 -1.00496873161929\\
-0.0396668569255727 -1.00706235343366\\
-0.0556489641319117 -1.00865349644694\\
-0.0716732497861593 -1.00974058251283\\
-0.0877238204918896 -1.0103225334248\\
-0.103784756782326 -1.01039877198541\\
-0.119840128909777 -1.00996922257883\\
-0.135874012645261 -1.00903431124583\\
-0.151870505072671 -1.00759496526123\\
-0.167813740361788 -1.00565261221416\\
-0.183687905504517 -1.00320917859219\\
-0.199477255998733 -1.00026708787055\\
-0.215166131464177 -0.996829258108417\\
-0.230738971174923 -0.992899099054763\\
-0.246180329492996 -0.988480508766394\\
-0.261474891187852 -0.983577869741764\\
-0.276607486626509 -0.978196044574266\\
-0.291563106819273 -0.972340371129358\\
-0.306326918306128 -0.966016657250298\\
-0.320884277869037 -0.95923117499774\\
-0.335220747055551 -0.951990654428906\\
-0.349322106499327 -0.944302276922497\\
-0.363174370023343 -0.936173668055981\\
-0.376763798511839 -0.927612890042293\\
-0.390076913537206 -0.918628433733482\\
-0.403100510728323 -0.909229210199214\\
-0.415821672867065 -0.899424541888485\\
-0.428227782700021 -0.889224153383323\\
-0.440464644336694 -0.878953670355084\\
-0.455066104637197 -0.873474083425918\\
-0.469487774625402 -0.867537421857937\\
-0.483715350430098 -0.861149573820996\\
-0.497734720688863 -0.854316874986046\\
-0.511531980544158 -0.84704610224122\\
-0.525093445434611 -0.839344466970289\\
-0.538405664667801 -0.831219607900193\\
-0.55145543476108 -0.8226795835247\\
-0.564229812537208 -0.813732864111742\\
-0.57671612796181 -0.804388323302328\\
-0.588901996709916 -0.794655229309389\\
-0.600775332449131 -0.784543235725267\\
-0.612324358827244 -0.774062371946976\\
-0.623537621152387 -0.763223033228726\\
-0.634403997754167 -0.752035970371579\\
-0.644912711014486 -0.740512279060466\\
-0.655053338057133 -0.728663388859126\\
-0.664815821085517 -0.71650105187391\\
-0.674190477358316 -0.704037331097661\\
-0.683168008793125 -0.691284588445257\\
-0.694499182972303 -0.680961350152267\\
-0.70718084497422 -0.67188368719914\\
-0.719570367262889 -0.662411187355908\\
-0.731655461515852 -0.652553245749343\\
-0.743424141352066 -0.642319639799623\\
-0.754864734220373 -0.631720519522776\\
-0.765965892976714 -0.620766397463571\\
-0.776716607138578 -0.60946813826884\\
-0.78710621380556 -0.597836947911578\\
-0.797124408235154 -0.585884362576502\\
-0.806761254063335 -0.573622237218093\\
-0.816007193159752 -0.561062733802481\\
-0.824853055107792 -0.54821830924481\\
-0.833290066300086 -0.535101703054086\\
-0.841309858640459 -0.521725924697716\\
-0.848904477843666 -0.508104240698309\\
-0.856066391324711 -0.494250161475514\\
-0.862788495669902 -0.480177427945961\\
-0.869064123682243 -0.465899997894576\\
-0.874887050994173 -0.451432032130813\\
-0.881320242200804 -0.437318197813666\\
-0.891810802615173 -0.42515646976885\\
-0.901913194384001 -0.412670430869635\\
-0.911617397633659 -0.399872465166721\\
-0.920913787426562 -0.386775266089743\\
-0.929793143307492 -0.373391823857515\\
-0.938246658448733 -0.359735412593922\\
-0.946265948384965 -0.345819577162219\\
-0.953843059329246 -0.331658119730809\\
-0.960970476061828 -0.317265086083807\\
-0.96764112938399 -0.302654751689992\\
-0.973848403129499 -0.287841607543933\\
-0.979586140726731 -0.272840345793371\\
-0.984848651304955 -0.257665845167066\\
-0.989630715338718 -0.242333156217617\\
-0.99392758982474 -0.226857486393827\\
-0.997735012986175 -0.211254184957484\\
-1.00104920849957 -0.195538727759472\\
-1.00386688924036 -0.179726701890325\\
-1.00618526054312 -0.163833790220459\\
-1.00800202297342 -0.147875755845403\\
-1.00931537460846 -0.131868426451456\\
-1.01012401282431 -0.115827678617285\\
-1.01042713558785 -0.0997694220670302\\
-1.01022444225228 -0.0837095838905313\\
-1.00951613385529 -0.0676640927463392\\
-1.00830291291969 -0.0516488630631586\\
-1.00658598275663 -0.0356797792554151\\
-1.00436704627205 -0.0197726799685866\\
-1.00164830427779 -0.00394334236993066\\
-1.00306999401977 0.0118473077151443\\
-1.00553913940028 0.0277174938493225\\
-1.00750731675185 0.043657561752452\\
-1.00897257397353 0.0596517015579522\\
-1.0099334577766 0.0756840497690096\\
-1.01038901512592 0.0917387049924986\\
-1.01033879418521 0.107799743710486\\
-1.0097828447652 0.12385123607369\\
-1.00872171827422 0.139877261701204\\
-1.00715646717129 0.155861925470841\\
-1.00508864392225 0.171789373284422\\
-1.00252029946002 0.187643807792373\\
-0.999453981150347 0.20340950406204\\
-0.995892730265314 0.219070825174176\\
-0.99184007896687 0.234612237732139\\
-0.987300046803535 0.250018327268407\\
-0.982277136723677 0.265273813533133\\
-0.97677633060935 0.280363565649592\\
-0.9708030843351 0.295272617121458\\
-0.96436332235666 0.309986180677056\\
-0.95746343183488 0.324489662935846\\
-0.950110256300745 0.338768678882605\\
-0.942311088867736 0.352809066134938\\
-0.934073664998294 0.366596898989986\\
-0.925406154831538 0.380118502236376\\
-0.916317155079862 0.393360464717731\\
-0.906815680502446 0.406309652634288\\
-0.896911154964123 0.418953222569411\\
-0.886613402088499 0.4312786342281\\
-0.877626929387167 0.444131075671745\\
-0.87203254647887 0.458688939378237\\
-0.865982518693973 0.473063419529651\\
-0.859482846642552 0.48724025905916\\
-0.852539976906177 0.50120539692619\\
-0.845160795643983 0.514944982062618\\
-0.837352621762761 0.528445387110691\\
-0.829123199657834 0.541693221939084\\
-0.820480691531916 0.554675346923649\\
-0.811433669299581 0.56737888597972\\
-0.80199110608537 0.579791239333015\\
-0.792162367323952 0.591900096016503\\
-0.781957201471194 0.603693446080803\\
-0.771385730335331 0.615159592506045\\
-0.760458439037834 0.626287162803333\\
-0.749186165613932 0.637065120294353\\
-0.737580090263106 0.647482775057898\\
-0.725651724260211 0.657529794532467\\
-0.713412898538222 0.66719621376444\\
-0.700875751953948 0.67647244529162\\
-0.688052719248318 0.6853492886524\\
-0.678729449530065 0.697696303542942\\
-0.669552217821916 0.710306098703705\\
-0.659982461649181 0.72262065442512\\
-0.650029672600554 0.734627756738958\\
-0.639703722168924 0.746315496619063\\
-0.629014851960516 0.7576722817931\\
-0.617973663536935 0.768686848240148\\
-0.606591107900205 0.779348271362705\\
-0.594878474631215 0.789645976822059\\
-0.582847380692354 0.799569751026247\\
-0.570509758905432 0.809109751260227\\
-0.557877846116341 0.818256515448191\\
-0.544964171058146 0.827000971538356\\
-0.531781541924702 0.835334446500911\\
-0.518343033667073 0.843248674930205\\
-0.504661975025377 0.850735807242643\\
-0.490751935308927 0.857788417462144\\
-0.476626710937748 0.864399510585471\\
-0.462300311758857 0.870562529520091\\
-0.44778694715084 0.876271361587707\\
-0.434308835217705 0.883978710582379\\
-0.42206488583846 0.894373189426559\\
-0.409499691936137 0.904376958168419\\
-0.396625716069887 0.913980094751786\\
-0.383455727058642 0.923173074480215\\
-0.37000278731659 0.931946779463876\\
-0.356280239897458 0.940292507662976\\
-0.342301695260445 0.948201981518716\\
-0.328081017770938 0.955667356163235\\
-0.313632311949393 0.962681227200403\\
-0.298969908482018 0.969236638049734\\
-0.284108350007153 0.975327086846147\\
-0.269062376691403 0.980946532888718\\
-0.25384691160989 0.986089402632045\\
-0.238477045945055 0.990750595214263\\
-0.222968024018754 0.994925487516244\\
-0.207335228172454 0.998609938746952\\
-0.191594163510527 1.00180029455041\\
-0.175760442521812 1.00449339063022\\
-0.15984976959463 1.00668655588798\\
-0.143877925440692 1.00837761507261\\
-0.127860751443274 1.00956489093778\\
-0.111814133945234 1.01024720590553\\
-0.0957539884924327 1.01042388323414\\
-0.0796962440481839 1.01009474768944\\
-0.0636568271944066 1.00926012571851\\
-0.0476516463351308 1.00792084512599\\
-0.0316965759180406 1.006078234253\\
-0.0158074406896861 1.00373412065962\\
-2.45147550082653e-16 1.00089082931231\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.707106781186547 0.707106781186547\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.707106781186547 0.707106781186547\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.894427190999916 0.447213595499958\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.447213595499958 0.894427190999916\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.447213595499958 -0.894427190999916\\
};
\addplot [
color=red,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.894427190999916 0.447213595499958\\
};
\end{axis}
\end{tikzpicture}%

==> newExperiments/pottsGammaInfluence12/gamma0.05/gamma.txt <==
0.05

==> newExperiments/pottsGammaInfluence12/gamma1/gamma.txt <==
1

==> newExperiments/radonAnglesNew/nAngles12/lambda.txt <==
0.01

==> newExperiments/radonAnglesNew/nAngles12/psnrFBP.txt <==
16.7

==> newExperiments/radonAnglesNew/nAngles12/psnrFBPRamLak.txt <==
11.1

==> newExperiments/radonAnglesNew/nAngles12/psnrPotts.txt <==
46.7

==> newExperiments/radonAnglesNew/nAngles12/psnrTV.txt <==
26.3

==> newExperiments/radonAnglesNew/nAngles12/randIndexPotts.txt <==
0.998

==> newExperiments/radonAnglesNew/nAngles12/ssimFBP.txt <==
0.355

==> newExperiments/radonAnglesNew/nAngles12/ssimFBPRamLak.txt <==
0.133

==> newExperiments/radonAnglesNew/nAngles12/ssimTV.txt <==
0.898

==> newExperiments/radonNoiseFull/NoiseLevel0.05/gamma.txt <==
0.2

==> newExperiments/radonNoiseFull/NoiseLevel0.05/randIndexPotts.txt <==
0.988

==> newExperiments/radonNoiseFull/NoiseLevel0.1/gamma.txt <==
0.9

==> newExperiments/radonNoiseFull/NoiseLevel0.1/randIndexPotts.txt <==
0.954

==> newExperiments/radonNoiseFull/NoiseLevel0.15/gamma.txt <==
2

==> newExperiments/radonNoiseFull/NoiseLevel0.15/randIndexPotts.txt <==
0.980

==> newExperiments/segmentationOfFBP/randIndexGC.txt <==
0.714
